Towards Passivity-informed Data-driven Predictive Control

We propose a passivity-informed data-driven predictive control framework based on passivity-preserving sampling of unknown continuous-time linear systems. We incorporate the passive supply rate into the objective functional alongside an output-regulation cost, thereby explicitly accounting for energy extraction. Despite being practically motivated, the resulting objective is not always convex; its convexity depends on the collected input-output training data. We exploit passivity-induced positive semidefiniteness to derive an equivalent reformulation that remains a convex quadratic program independently of the data. Furthermore, we establish recursive feasibility and asymptotic output convergence using passivity and a terminal equality constraint. Numerical simulations illustrate the closed-loop performance and computational benefits of the proposed approach.

==> ia_plot_close_up.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={\footnotesize}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={\footnotesize}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={8cm}, height={4cm}, scaled x ticks={false}, xlabel={Time (s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={\footnotesize}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.13}, xmax={0.9300000000000003}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, xtick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, xtick align={inside}, xticklabel style={font={\footnotesize}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Output $i_a$ (A)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={\footnotesize}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-150}, ymax={70.00867048142418}, yticklabels={{$-150$,$-100$,$-50$,$0$,$50$}}, ytick={{-150,-100,-50,0,50}}, ytick align={inside}, yticklabel style={font={\footnotesize}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5}, const plot, draw opacity={0.8}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -99.99999999999048  \\
            0.05000000000000002  -100.00000000001646  \\
            0.1  -66.63482135574593  \\
            0.15  -93.69605548632238  \\
            0.20000000000000004  -100.00000000001361  \\
            0.25  -100.00000000001336  \\
            0.30000000000000004  -100.00000000001722  \\
            0.35  -100.00000000000452  \\
            0.4  -100.00000000001324  \\
            0.45000000000000007  -100.00000000000608  \\
            0.5000000000000001  -99.9999999999882  \\
            0.55  -100.00000000000524  \\
            0.6000000000000001  -100.00000000000279  \\
            0.65  -100.00000000000932  \\
            0.7000000000000001  -100.00000000000679  \\
            0.7500000000000001  -99.99999999999173  \\
            0.8  -100.0000000000255  \\
            0.8500000000000001  -100.00000000000966  \\
            0.9  -100.00000000000401  \\
        }
        ;
    \addlegendentry {$u^\top u$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6}, draw opacity={0.8}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  44.42447339223861  \\
            -0.09992034477242343  45.922422015104516  \\
            -0.09988355629112473  46.5666748851005  \\
            -0.09982392391566831  47.55144181003813  \\
            -0.09977344489189494  48.33074827522802  \\
            -0.09971470499501295  49.178969275296154  \\
            -0.09965702208946933  49.954491860108156  \\
            -0.09959569211228182  50.72086894575335  \\
            -0.09953339002681706  51.442254821182495  \\
            -0.0994688830920864  52.13284932544831  \\
            -0.09940294844588825  52.7838669939389  \\
            -0.09933528159633569  53.398676069347864  \\
            -0.09926611410328294  53.97561736022937  \\
            -0.09919537407979441  54.5160733834044  \\
            -0.09912312735822959  55.02044355695584  \\
            -0.09904935065545842  55.489945337218394  \\
            -0.09897405217075113  55.92565830681349  \\
            -0.09889721078526795  56.328903057542654  \\
            -0.09881880930902981  56.70100246318332  \\
            -0.09873881841377141  57.043348963757644  \\
            -0.0986572059715876  57.35733739656838  \\
            -0.09857393290113954  57.644369385734535  \\
            -0.0984889558296436  57.905830328659896  \\
            -0.09840222606282016  58.143083986760345  \\
            -0.09831369030825526  58.35746270659294  \\
            -0.09822329032281713  58.55026267316227  \\
            -0.09813096307399365  58.72273894251547  \\
            -0.09803664047238958  58.87610250551852  \\
            -0.09794024926680357  59.01151773949919  \\
            -0.09784171074218424  59.130100824201506  \\
            -0.09774094044338333  59.232918566908914  \\
            -0.09763784779552183  59.320987735972075  \\
            -0.09753233569924571  59.39527470745271  \\
            -0.09742430002661308  59.456695426803485  \\
            -0.09731362906445609  59.50611557442583  \\
            -0.09720020292542596  59.54435089775708  \\
            -0.09708389275480733  59.572167731326125  \\
            -0.09696456003693861  59.59028355886827  \\
            -0.09684205558359277  59.59936772077365  \\
            -0.09671621862203544  59.60004213619212  \\
            -0.09658687552600514  59.592882086760184  \\
            -0.09645383642932492  59.57841671470885  \\
            -0.09631689851751797  59.55713019078995  \\
            -0.09617584053960393  59.52946228933146  \\
            -0.09603042274309824  59.495809346965274  \\
            -0.09588038371613619  59.456524785625525  \\
            -0.09572543831941913  59.41191978992779  \\
            -0.09556527455667344  59.362263732636855  \\
            -0.09539955038940504  59.30778456736504  \\
            -0.09522788973418489  59.24866897576327  \\
            -0.09504987802599892  59.18506237765146  \\
            -0.0948650569157278  59.11706866868208  \\
            -0.09467291660501824  59.04474911697511  \\
            -0.09447289012432364  58.96812203626501  \\
            -0.09426434542290268  58.88716178331731  \\
            -0.09404657334463687  58.80179627987985  \\
            -0.09381877614960578  58.71190489069696  \\
            -0.0935800516760439  58.61731482455892  \\
            -0.0933293753001459  58.51779696363336  \\
            -0.09306557735930997  58.41306030368538  \\
            -0.09278731500824619  58.302744728523855  \\
            -0.09249303750404  58.18641190934924  \\
            -0.0921809426576496  58.06353369284188  \\
            -0.09184892077422008  57.93347689247045  \\
            -0.09149448370462784  57.79548407003464  \\
            -0.0911146717173654  57.64864819815361  \\
            -0.0907059320417399  57.491879907111546  \\
            -0.09026395606646523  57.32386390202135  \\
            -0.08978346063370095  57.14300141811224  \\
            -0.08925785667089461  56.94732120495115  \\
            -0.08867886472224842  56.73438737069677  \\
            -0.08803584741631476  56.50112809338991  \\
            -0.08731490495610786  56.243620315214784  \\
            -0.086497466734049  55.95676252225206  \\
            -0.0855581057053696  55.633793022916805  \\
            -0.08446098565739255  55.26555122075368  \\
            -0.0831540193091045  54.83937374732912  \\
            -0.0815598736843014  54.33774500414343  \\
            -0.07956886271716072  53.73892676617462  \\
            -0.0770916541458745  53.03606939084603  \\
            -0.07423146940566883  52.28147665621536  \\
            -0.07106830201485005  51.516153625486425  \\
            -0.06763544704276506  50.76536915546455  \\
            -0.06399858536024014  50.057529814505806  \\
            -0.060295247082159026  49.42592787866133  \\
            -0.05681100648923435  48.91069386369773  \\
            -0.05371527676043907  48.51473070130337  \\
            -0.050894425281687763  48.20275337329756  \\
            -0.05  48.113292001913486  \\
            -0.05  48.113292001913486  \\
            -0.049919142688197436  49.64657137087207  \\
            -0.04988179398057517  50.30583808186041  \\
            -0.04982124722644096  51.313350504209495  \\
            -0.04976999774320716  52.11035229874465  \\
            -0.04971035466558257  52.97770263937343  \\
            -0.04965178602838715  53.770517904983336  \\
            -0.049589509141623064  54.55391461364903  \\
            -0.04952624307845066  55.29126447565591  \\
            -0.04946073265046732  55.99717722139413  \\
            -0.04939376742188486  56.66272215104701  \\
            -0.04932503605464746  57.29141569353561  \\
            -0.049254772955348775  57.88161751981971  \\
            -0.04918290340078964  58.434801459870094  \\
            -0.04910949297009745  58.951427340205086  \\
            -0.04903451632791019  59.43279006823508  \\
            -0.048957980218052366  59.88003764793899  \\
            -0.04887986138505361  60.29456155520751  \\
            -0.04880014054694073  60.67775106620889  \\
            -0.04871878592944952  61.03106341737311  \\
            -0.04863576281650557  61.35595477593003  \\
            -0.04855102928634535  61.653885307508546  \\
            -0.04846453891391819  61.92629578427672  \\
            -0.04837623970279649  62.17460240337368  \\
            -0.04828607479469798  62.40018703902889  \\
            -0.04819398212906653  62.60439257692008  \\
            -0.0480998945200817  62.78851822677711  \\
            -0.048003739434926675  62.953816604632344  \\
            -0.04790543879392395  63.101491489178166  \\
            -0.04780490867344997  63.23269635374359  \\
            -0.04770205898303919  63.348533404119834  \\
            -0.04759679302294896  63.450053134843074  \\
            -0.04748900705205853  63.53825415315249  \\
            -0.047378589699034  63.61408337925538  \\
            -0.04726542138376367  63.678436398051716  \\
            -0.04714937357632935  63.73215805781845  \\
            -0.04703030803462461  63.776043170584444  \\
            -0.04690807587337637  63.810837365153695  \\
            -0.04678251656950557  63.83723800762428  \\
            -0.046653456808424254  63.85589520561704  \\
            -0.04652070917672527  63.8674128618893  \\
            -0.046384070682478726  63.87234976046452  \\
            -0.04624332109576304  63.87122067161302  \\
            -0.04609822065324353  63.86449743970185  \\
            -0.04594850724458783  63.852609965962245  \\
            -0.04579389654316122  63.83594748529738  \\
            -0.0456340766503686  63.814859481270574  \\
            -0.04546870605044119  63.78965677487691  \\
            -0.045297408987793344  63.76061233913264  \\
            -0.045119771463461855  63.72796217679278  \\
            -0.044935335548450334  63.6919059390255  \\
            -0.044743591993016335  63.65260720815409  \\
            -0.04454397443240494  63.610194149593376  \\
            -0.04433585139132909  63.56475984649896  \\
            -0.044118514380123056  63.51636188401388  \\
            -0.043891166258644816  63.46502211165233  \\
            -0.043652905649857396  63.410725731640774  \\
            -0.04340270859296523  63.353420026948214  \\
            -0.043139406045389045  63.29301250869211  \\
            -0.04286165588813769  63.22936829622162  \\
            -0.042567908054137696  63.16230658366586  \\
            -0.042256360746476436  63.0915959657836  \\
            -0.04192490479276873  63.01694828354974  \\
            -0.04157105195598763  62.938010517838684  \\
            -0.04119184246193101  62.85435434756736  \\
            -0.040783722252044886  62.76546225371469  \\
            -0.040342380896657724  62.67070965316966  \\
            -0.03986253168141414  62.56934125773271  \\
            -0.039337579501534416  62.460433711784745  \\
            -0.03875923534223867  62.34286229056383  \\
            -0.0381168456693221  62.21523234188082  \\
            -0.03739648337787953  62.075801479816626  \\
            -0.03657953361809142  61.92236571362793  \\
            -0.03564048637972478  61.752103641665315  \\
            -0.03454334936075579  61.561363195404184  \\
            -0.033235653923536584  61.345394808745326  \\
            -0.031638888652448696  61.098209574456874  \\
            -0.02963786224084998  60.81360503714329  \\
            -0.027113196024451183  60.493492064464895  \\
            -0.024129044150091775  60.16948641231298  \\
            -0.020820741615832708  59.87661779405631  \\
            -0.017241070615199194  59.634977172549924  \\
            -0.013525727139707358  59.463016416894746  \\
            -0.0099379750550075  59.369366249911586  \\
            -0.00672662045170104  59.34284671728567  \\
            -0.003836710825029621  59.3630316858226  \\
            -0.0010851361562321526  59.41926350291068  \\
            0.0  59.45101057503421  \\
            0.0  59.45101057503421  \\
            5.066237788983741e-5  47.21597368605936  \\
            7.408337467773585e-5  41.806489298202195  \\
            0.00011057376269313357  33.67591908508343  \\
            0.0001411503868934405  27.132271280748625  \\
            0.0001752484423072076  20.11317957473185  \\
            0.00020770793306297552  13.693612008646245  \\
            0.00024043998797886046  7.469145588939441  \\
            0.0002717977877582517  1.7317302176933387  \\
            0.0003014712648859441  -3.501532342406425  \\
            0.00032897412885263266  -8.18768094167464  \\
            0.00035960132227723374  -13.2265193636606  \\
            0.0003904598904900941  -18.118591647815183  \\
            0.0004230395354805072  -23.089537517504844  \\
            0.0004566157067848048  -28.011922821688206  \\
            0.0004915889177147664  -32.931106405184224  \\
            0.0005277637222844828  -37.80506071280153  \\
            0.0005652383529007876  -42.63408074121578  \\
            0.0006039488377607011  -47.39744422211808  \\
            0.0006439078257197001  -52.08548405450138  \\
            0.0006850838703231499  -56.684273227238734  \\
            0.0007274660278516754  -61.18354855246936  \\
            0.0007710321285437083  -65.57302602803836  \\
            0.0008157664428368044  -69.84432474180313  \\
            0.0008616514602236419  -73.99004795856015  \\
            0.0009086727929275146  -78.00420059298743  \\
            0.0009568170785696772  -81.8819084888341  \\
            0.0010060733557642754  -85.6194526128426  \\
            0.0010564325347160453  -89.21413275250332  \\
            0.0011078877528093029  -92.66420440482487  \\
            0.0011604342257669903  -95.96877805740736  \\
            0.0012140693167184136  -99.12773780281114  \\
            0.001268792467470914  -102.14165470063811  \\
            0.0013246051784000373  -105.01170826874302  \\
            0.001381510962560839  -107.7396115737551  \\
            0.0014395153225338075  -110.32754272734483  \\
            0.0014986257095451622  -112.7780806398816  \\
            0.001558851480369966  -115.09414592951588  \\
            0.001620203900705816  -117.27894853987416  \\
            0.001682696119974389  -119.33593863156662  \\
            0.0017463431542330682  -121.2687622101575  \\
            0.0018111619134535822  -123.08122210868966  \\
            0.0018771711886625686  -124.77724134300132  \\
            0.0019443916869855554  -126.36083129323974  \\
            0.002012846060630763  -127.83606270811563  \\
            0.0020825589438229486  -129.20703974801702  \\
            0.0021535570006175897  -130.47787686855372  \\
            0.0022258689908168233  -131.65267839069895  \\
            0.002299525830306029  -132.7355201103656  \\
            0.00237456068746289  -133.73043342885487  \\
            0.002451009046399083  -134.64139077831837  \\
            0.002528908862341195  -135.47229382978122  \\
            0.0026083006256907154  -136.2269619921569  \\
            0.0026892275217441086  -136.90912337460213  \\
            0.002771735566257774  -137.522406594118  \\
            0.0028558737684995367  -138.0703338990152  \\
            0.0029416943143774077  -138.5563153658108  \\
            0.0030292527631347183  -138.98364401548568  \\
            0.0031186082588651604  -139.3554917810298  \\
            0.0032098237535234247  -139.67490624349242  \\
            0.0033029663032053264  -139.94480824612953  \\
            0.0033981073406410267  -140.16798990494553  \\
            0.003495322991240196  -140.34711325270194  \\
            0.003594694447612859  -140.48470940308567  \\
            0.0036963083373085237  -140.58317804541403  \\
            0.0038002571733521395  -140.644787373286  \\
            0.003906639811742274  -140.67167427152384  \\
            0.004015562029169251  -140.66584478020587  \\
            0.004127137699785857  -140.6291744305316  \\
            0.004241490905956408  -140.56340732375722  \\
            0.004358751310982137  -140.47015983769504  \\
            0.004479059913082714  -140.350919876428  \\
            0.004602567428389048  -140.2070494235302  \\
            0.004729436667654491  -140.03978434457375  \\
            0.004859843030362937  -139.85023583811108  \\
            0.004993976201705316  -139.63939055563733  \\
            0.005132041476314464  -139.408111146828  \\
            0.005274261564229374  -139.15713610262623  \\
            0.005420878466659701  -138.88707946770137  \\
            0.005572155748219232  -138.59842987594655  \\
            0.005728381044585437  -138.29154916627948  \\
            0.00588986899867569  -137.96667022379987  \\
            0.00605696463155829  -137.62389402169393  \\
            0.006230047239873304  -137.26318569054965  \\
            0.006409534946240261  -136.88436937071432  \\
            0.0065958900496710104  -136.487121564266  \\
            0.006789626708497157  -136.070959730106  \\
            0.006991316711088741  -135.63523528025397  \\
            0.007201597526728443  -135.17912221162823  \\
            0.0074211842845879755  -134.7015977610662  \\
            0.0076508815129388286  -134.20142426518225  \\
            0.007891598949774148  -133.67712312587557  \\
            0.008144369751993341  -133.1269447937453  \\
            0.00841037350791149  -132.5488299331324  \\
            0.00869096415685508  -131.94036207846673  \\
            0.008987705223037698  -131.29870728311198  \\
            0.009302413718059926  -130.62053884233765  \\
            0.009637216548333147  -129.90194021583713  \\
            0.009994621952460883  -129.13828272183  \\
            0.010377613251064094  -128.3240652414553  \\
            0.010789771450680705  -127.45270618296637  \\
            0.011235438503161652  -126.51626882258657  \\
            0.011719938208394384  -125.5050935246379  \\
            0.012249908492627998  -124.4072395878446  \\
            0.012833688988866263  -123.20787646798647  \\
            0.013481990472363287  -121.88819222209654  \\
            0.014208802914120341  -120.42397791382406  \\
            0.015032801757560152  -118.78347116412304  \\
            0.01597951794571964  -116.92413548810106  \\
            0.017084798587931924  -114.78772402755507  \\
            0.01840017702366177  -112.29317696486653  \\
            0.019998697498620044  -109.33138614643549  \\
            0.021955509385899408  -105.8090424632025  \\
            0.024212706475028295  -101.88582165656189  \\
            0.026682154205752012  -97.76322322763808  \\
            0.02934950128400096  -93.50649061347974  \\
            0.03217983904582977  -89.20901301549517  \\
            0.03515424612493548  -84.93191960932799  \\
            0.03824884036556622  -80.73708087035457  \\
            0.04144595605367324  -76.67067913401684  \\
            0.044727911137420806  -72.77255160702079  \\
            0.04807989828945311  -69.07291324589292  \\
            0.05000000000000002  -67.0790077745531  \\
            0.05000000000000002  -67.0790077745531  \\
            0.050066939961215445  -71.88979711553061  \\
            0.05009778023000963  -73.9776358025993  \\
            0.05014778000590789  -77.2000377719246  \\
            0.05019017306984827  -79.78222519552891  \\
            0.050239498170846  -82.62288651505155  \\
            0.050288005747415765  -85.25396583045763  \\
            0.05033959632533411  -87.88560630289685  \\
            0.05039205441704145  -90.3956789708202  \\
            0.050446390641715744  -92.8300557152746  \\
            0.05050195913124597  -95.15625115999507  \\
            0.050559000608360966  -97.38326312346099  \\
            0.05061731658075322  -99.50261753787458  \\
            0.0506769552341822  -101.51646234214778  \\
            0.05073785243464435  -103.4235218439198  \\
            0.050800015755006256  -105.22552291515085  \\
            0.050863427045013176  -106.92380597884681  \\
            0.050928091380338714  -108.52071976513977  \\
            0.05099401037340434  -110.01876216238546  \\
            0.051061194952081834  -111.4208387777693  \\
            0.05112965791721544  -112.73001680178075  \\
            0.05119941714487755  -113.9495431162629  \\
            0.05127049339298778  -115.08275497946379  \\
            0.05134291107377559  -116.13305774732216  \\
            0.05141669757473641  -117.10388248890267  \\
            0.051491883429266694  -117.99866294414926  \\
            0.051568502100485136  -118.82081090838264  \\
            0.051646590063033404  -119.57369909593986  \\
            0.05172618677038068  -120.26064540756146  \\
            0.05180733475416824  -120.88490093928613  \\
            0.05189007966842593  -121.44963942281399  \\
            0.05197447042558784  -121.95794908751671  \\
            0.05206055933339937  -122.41282583123295  \\
            0.052148402266831234  -122.81716775468139  \\
            0.0522380588551295  -123.17377074807095  \\
            0.05232959272768728  -123.48532515093669  \\
            0.052423071739739785  -123.75441302027163  \\
            0.05251856827699872  -123.98350628329506  \\
            0.05261615956506352  -124.17496537768447  \\
            0.052715928021409786  -124.33103843662245  \\
            0.052817961671254327  -124.45386094152522  \\
            0.05292235456915953  -124.54545567860634  \\
            0.053029207294460534  -124.60773305835617  \\
            0.05313862750910317  -124.64249168659227  \\
            0.05325073054466642  -124.65141913188098  \\
            0.053365640110129176  -124.6360928772113  \\
            0.05348349104187486  -124.59798055325575  \\
            0.05360442666452836  -124.53844148114447  \\
            0.053728601093663925  -124.45872831566975  \\
            0.05385618044541779  -124.35998825689349  \\
            0.05398734398667693  -124.24326427029544  \\
            0.05412228557794088  -124.10949610645928  \\
            0.05426121520995189  -123.95952123240068  \\
            0.05440436077895275  -123.79407555288576  \\
            0.054551970114468856  -123.6137938796588  \\
            0.054704313301298324  -123.41921008935061  \\
            0.054861685301461544  -123.21075696304686  \\
            0.055024409019040404  -122.98876552811765  \\
            0.05519283884014217  -122.75346385677734  \\
            0.05536736469126641  -122.50497528229967  \\
            0.055548416839161285  -122.24331574729436  \\
            0.055736471430640644  -121.96839032008364  \\
            0.05593205963285758  -121.67998471518915  \\
            0.05613577046195678  -121.37776649900752  \\
            0.05634826346926455  -121.06127236544124  \\
            0.05657027840723031  -120.72990044428118  \\
            0.05680264934542553  -120.3828968592096  \\
            0.05704632047661082  -120.01934086734822  \\
            0.057302366067752936  -119.6381252649952  \\
            0.05757201467721046  -119.23793233556988  \\
            0.05785667924703783  -118.81720356475654  \\
            0.05815799480219161  -118.37410140656208  \\
            0.05847786588350831  -117.90646113690424  \\
            0.058818527182965125  -117.41172934453145  \\
            0.05918262135250718  -116.88688559428995  \\
            0.05957330101062289  -116.32834043095603  \\
            0.05999436258895774  -115.7318036388259  \\
            0.06045042605399578  -115.09210999929999  \\
            0.0609471831188276  -114.40298181892075  \\
            0.061491759381492456  -113.6566829777191  \\
            0.06209315338829105  -112.84364268062492  \\
            0.06276300068325663  -111.95175494536431  \\
            0.0635165982292529  -110.96552584940457  \\
            0.06437452209973288  -109.86476132682708  \\
            0.06536517980558401  -108.62261442387306  \\
            0.06652878774945992  -107.20285721764868  \\
            0.06792357368916183  -105.55631522659064  \\
            0.06963106895505372  -103.62163705408915  \\
            0.07172662968766577  -101.36721705587607  \\
            0.07414924094367262  -98.92250871814358  \\
            0.07682339152260445  -96.42050608573788  \\
            0.07972722533030735  -93.93103021064773  \\
            0.08282541121114517  -91.52834323351892  \\
            0.08609332235361486  -89.26832713431395  \\
            0.08950303731552098  -87.19980460704319  \\
            0.09302815413386081  -85.36024940762314  \\
            0.09662815460901591  -83.78244430947909  \\
            0.1  -82.5686273629715  \\
            0.1  -82.5686273629715  \\
            0.10008612641671549  -80.60336081113962  \\
            0.1001259868720934  -79.75949161126611  \\
            0.10019030652175961  -78.47907419307538  \\
            0.10024463579723711  -77.47096559635193  \\
            0.10030761272579056  -76.38071002455155  \\
            0.1003692401290063  -75.38965923932436  \\
            0.10043450523815786  -74.41598208272538  \\
            0.10050054793898341  -73.50431374299949  \\
            0.10056865714680699  -72.63579176426359  \\
            0.10063800266423584  -71.82049149450664  \\
            0.10070889796746621  -71.0532355711629  \\
            0.10078109657836382  -70.33518162168797  \\
            0.10085467216031802  -69.66375818095405  \\
            0.10092955669488521  -69.03769442097803  \\
            0.10100577628439161  -68.45478784843698  \\
            0.10108332557471447  -67.91309232712115  \\
            0.10116223030059823  -67.41044648666383  \\
            0.10124251274584575  -66.94476560720516  \\
            0.10132420801631659  -66.51395241999926  \\
            0.10140735431482706  -66.1159740783829  \\
            0.10149199703334058  -65.74884974804796  \\
            0.10157818591648438  -65.41067254455552  \\
            0.10166597603007324  -65.09960943447592  \\
            0.10175542697118439  -64.81390711148518  \\
            0.10184660308964086  -64.55189217750547  \\
            0.10193957339692375  -64.31197153914391  \\
            0.10203441167613603  -64.09263140246186  \\
            0.10213119666757398  -63.89243565405862  \\
            0.1022300122606733  -63.71002395742202  \\
            0.10233094781486132  -63.544109438440465  \\
            0.10243409847931728  -63.39347634555694  \\
            0.102539565613225  -63.25697756045287  \\
            0.10264745726973457  -63.13353210570653  \\
            0.10275788873832381  -63.02212269253306  \\
            0.10287098315469581  -62.92179332081612  \\
            0.10298687220883004  -62.831646927115585  \\
            0.10310569692928795  -62.75084312372698  \\
            0.10322760858767205  -62.67859600678339  \\
            0.10335276968633952  -62.61417207172519  \\
            0.10348135513192422  -62.556888185398975  \\
            0.1036135534531121  -62.50610969838038  \\
            0.10374956834637464  -62.46124857569048  \\
            0.10388962026133053  -62.42176168750326  \\
            0.10403394832720625  -62.387149147558574  \\
            0.10418281250683323  -62.356952765925136  \\
            0.10433649603630646  -62.33075460653877  \\
            0.10449530831129211  -62.308175638302345  \\
            0.10465958812194784  -62.288874522289284  \\
            0.10482970748588949  -62.27254651882305  \\
            0.10500607602417136  -62.25892255576063  \\
            0.10518914616789352  -62.247768463075005  \\
            0.10537942002953984  -62.23888438747386  \\
            0.10557745702230883  -62.232104519931724  \\
            0.10578387893973676  -62.22729720512805  \\
            0.10599938351379379  -62.22436515090289  \\
            0.1062247547785756  -62.22324630679522  \\
            0.10646087887358877  -62.22391523999496  \\
            0.10670876173549115  -62.22638527780371  \\
            0.10696955129351196  -62.23071158826885  \\
            0.10724456372421012  -62.23699546400837  \\
            0.10753531823012935  -62.24539024298207  \\
            0.10784357908383216  -62.2561093549914  \\
            0.10817140985205617  -62.269437274841934  \\
            0.10852124259711726  -62.28574442440211  \\
            0.10889596772271576  -62.3055075615412  \\
            0.10929905202687823  -62.329337901930714  \\
            0.10973469557367593  -62.358020302990624  \\
            0.11020804348027871  -62.39256859638086  \\
            0.1107255019821933  -62.434307121785324  \\
            0.11129511797226524  -62.48498535612785  \\
            0.11192720890127841  -62.54695649466834  \\
            0.11263524480577228  -62.62344961150665  \\
            0.11343720185698711  -62.719004164247174  \\
            0.11435768902053231  -62.84018770668716  \\
            0.11543150209682868  -62.99684536119945  \\
            0.11670984323343422  -63.2043979997783  \\
            0.11827250435954609  -63.48848512420087  \\
            0.12025754689290125  -63.896148662835856  \\
            0.12292900028954648  -64.52429827372586  \\
            0.12582110558264167  -65.30234520159553  \\
            0.12906441759439802  -66.2892246208675  \\
            0.13256785416590958  -67.4823421508643  \\
            0.13639249879806936  -68.92444561490089  \\
            0.14021493528603407  -70.49942547349391  \\
            0.14336077842810813  -71.88751598969954  \\
            0.1461333185633357  -73.1741673965064  \\
            0.14881290146915047  -74.46980858938731  \\
            0.15  -75.05917732465264  \\
            0.15  -75.05917732465264  \\
            0.15010866746804016  -75.7995817148848  \\
            0.15015896693570704  -76.11324504149596  \\
            0.15024081221599914  -76.5879187381194  \\
            0.1503100403270515  -76.95753471678884  \\
            0.15039090478980907  -77.35553118334295  \\
            0.1504703724406857  -77.71430698369784  \\
            0.15055513647080013  -78.06492763129481  \\
            0.15064142185780807  -78.39105896728621  \\
            0.15073105020942387  -78.70017225406015  \\
            0.1508229382935067  -78.98887187723915  \\
            0.15091758228178034  -79.25947359742061  \\
            0.15101468903981882  -79.51190107443882  \\
            0.15111441888970376  -79.74746905596456  \\
            0.15121672614100742  -79.96698643169047  \\
            0.15132170300458972  -80.1716023837096  \\
            0.1514293954462139  -80.36235388408754  \\
            0.15153989821196515  -80.54034764820405  \\
            0.15165330322908802  -80.7066474862544  \\
            0.1517697259965188  -80.86231022526003  \\
            0.1518892912651034  -81.00835576083112  \\
            0.15201214072110406  -81.14577301266046  \\
            0.15213842946380293  -81.27551175554947  \\
            0.15226832880268107  -81.39848367149887  \\
            0.15240202615972773  -81.51556083588584  \\
            0.15253972686398146  -81.62757683097928  \\
            0.15268165538237286  -81.73532772172504  \\
            0.1528280573188838  -81.83957401532133  \\
            0.15297920149246033  -81.94104287911948  \\
            0.15313538256399437  -82.0404309061043  \\
            0.15329692397495845  -82.13840718187097  \\
            0.15346418151088018  -82.23561681292055  \\
            0.15363754736668947  -82.33268479359593  \\
            0.1538174549706707  -82.43022033982457  \\
            0.15400438495552074  -82.52882186844977  \\
            0.15419887399704127  -82.62908346935015  \\
            0.15440151735087235  -82.73159817014951  \\
            0.15461298313483438  -82.83696736876135  \\
            0.15483402114997954  -82.94580744583982  \\
            0.1550654781444358  -83.05875972523772  \\
            0.15530831367504924  -83.17650083963358  \\
            0.15556362115451314  -83.29975582574949  \\
            0.15583265271810384  -83.42931333489634  \\
            0.15611685070089718  -83.56604440902697  \\
            0.15641788691289502  -83.71092552450112  \\
            0.1567377123028081  -83.86506734129506  \\
            0.1570786204093972  -84.02975106356273  \\
            0.1574433295853984  -84.20647520143218  \\
            0.15783509005500249  -84.39701622126788  \\
            0.15825782636705607  -84.60350902050479  \\
            0.1587163279574069  -84.82855462763246  \\
            0.15921652265658023  -85.07537405932055  \\
            0.1597658407188796  -85.348014999818  \\
            0.16037372889071908  -85.65164505988768  \\
            0.16105245245117542  -85.99300785442769  \\
            0.16181824251398083  -86.38108366245166  \\
            0.16269308554483095  -86.82812595250839  \\
            0.1637077042725081  -87.3513944920007  \\
            0.16490629065017506  -87.97595088615398  \\
            0.16635516143531434  -88.7397962045825  \\
            0.1681575243050881  -89.70282548888171  \\
            0.17047407405607454  -90.9600108644663  \\
            0.17343028352146841  -92.59309687012802  \\
            0.1767578441844412  -94.46521264198581  \\
            0.18043833002989937  -96.57121442886664  \\
            0.18428254316131912  -98.80293596347033  \\
            0.18778866263657082  -100.86035158522502  \\
            0.19083201771457317  -102.65863395641038  \\
            0.1936230324825073  -104.31474625790351  \\
            0.1963591634837801  -105.94210807703723  \\
            0.1991539646962894  -107.60576518772221  \\
            0.19999999999999998  -108.10929332507092  \\
            0.19999999999999998  -108.10929332507092  \\
            0.20008427844347784  -105.39410068302573  \\
            0.20012328130680954  -104.22926368290656  \\
            0.20018618260744644  -102.46424074513696  \\
            0.20023931069541503  -101.07616047353221  \\
            0.2003008641119052  -99.57756786989727  \\
            0.20036108349992635  -98.21770618179598  \\
            0.20042482804542885  -96.88462243446769  \\
            0.20048930845300258  -95.63945270701676  \\
            0.2005557762190022  -94.45658108144485  \\
            0.2006234214425253  -93.34975095139943  \\
            0.20069254625218438  -92.3119721356827  \\
            0.20076290923837312  -91.34479372511089  \\
            0.20083457979215633  -90.44472219909653  \\
            0.20090749015704376  -89.60999173430297  \\
            0.20098166383488011  -88.83758329530067  \\
            0.20105709399859986  -88.12481098873907  \\
            0.20113380390071225  -87.46870267596219  \\
            0.20121181348341696  -86.86638677449466  \\
            0.20129115505627113  -86.31497862571096  \\
            0.20137186387635833  -85.81168223433423  \\
            0.20145398205477497  -85.35377603275609  \\
            0.2015375558006597  -84.93864182544861  \\
            0.2016226363397499  -84.56376543413772  \\
            0.20170927909145434  -84.22674464400188  \\
            0.2017975439101183  -83.92528946037382  \\
            0.20188749489125432  -83.65722293848582  \\
            0.20197920055668125  -83.42047953184128  \\
            0.202072733887493  -83.21310333101634  \\
            0.20216817255742378  -83.03324531019055  \\
            0.20226559916437312  -82.87916043236858  \\
            0.20236510152038648  -82.74920456187631  \\
            0.20246677300710478  -82.64183130190703  \\
            0.2025707129904379  -82.555588860994  \\
            0.20267702727566103  -82.48911701690274  \\
            0.20278582866261383  -82.44114417055592  \\
            0.20289723751960667  -82.4104845785811  \\
            0.2030113825036078  -82.3960357172756  \\
            0.2031284012560153  -82.39677584935822  \\
            0.2032484415216448  -82.41176178303616  \\
            0.20337166446972074  -82.44012757011619  \\
            0.20349823972844314  -82.48108152565715  \\
            0.20362835188794706  -82.5339052761341  \\
            0.20376219914968804  -82.59795162344196  \\
            0.20389999640142845  -82.67264384301717  \\
            0.2040419762539474  -82.75747442236387  \\
            0.2041883915312688  -82.85200461805563  \\
            0.20433951744588938  -82.95586401890051  \\
            0.2044956544528426  -83.06875065029264  \\
            0.20465713128792526  -83.19043132603491  \\
            0.20482430868524173  -83.32074258513587  \\
            0.20499758355424028  -83.45959206761306  \\
            0.2051773939163596  -83.60696055176113  \\
            0.20536422492112497  -83.76290492452293  \\
            0.20555861805242845  -83.92756389276275  \\
            0.20576117337888858  -84.10115780838366  \\
            0.20597256425395585  -84.28399894393344  \\
            0.2061935462066722  -84.47649687743439  \\
            0.20642497232311316  -84.67916935509398  \\
            0.20666780947891214  -84.89265378227704  \\
            0.20692315944844045  -85.11772276863242  \\
            0.20719228425665984  -85.35530310502698  \\
            0.2074766381167424  -85.60650011635522  \\
            0.2077779071253141  -85.87262826300422  \\
            0.20809805976287996  -86.15525044865247  \\
            0.20843941137742314  -86.45622850621514  \\
            0.20880470775307094  -86.77778887775472  \\
            0.20919723406963528  -87.1226083320473  \\
            0.20962095981876913  -87.49392795292039  \\
            0.2100807332140954  -87.89570566731818  \\
            0.2105825627282021  -88.33283767638156  \\
            0.21113398203279274  -88.81144145965193  \\
            0.2117445868455873  -89.33927103214624  \\
            0.21242684836306844  -89.92634369371372  \\
            0.21319729502601  -90.58583754292496  \\
            0.21407834682587204  -91.33546850986627  \\
            0.2151013647314924  -92.19975741012043  \\
            0.21631144237702102  -93.21349442437605  \\
            0.21777575389456147  -94.42763705266475  \\
            0.21959517964924344  -95.9168048255911  \\
            0.2218998461753294  -97.77180996855455  \\
            0.2246978285073912  -99.97609320371885  \\
            0.2278261289857826  -102.37752917015824  \\
            0.23125850183313204  -104.9345338507122  \\
            0.23491445504964456  -107.56718968312288  \\
            0.23865623824238139  -110.16333391631741  \\
            0.2421749962675058  -112.51311955575375  \\
            0.24528856459799683  -114.51778044423001  \\
            0.2481194612125631  -116.27945470966475  \\
            0.24999999999999997  -117.41754603753175  \\
            0.24999999999999997  -117.41754603753175  \\
            0.2500811772427177  -113.96574341822951  \\
            0.2501187412895367  -112.4803737107426  \\
            0.2501792490880701  -110.22642335816876  \\
            0.25023034768764196  -108.44859721918341  \\
            0.2502894831231002  -106.52535286498778  \\
            0.25034730293865926  -104.77514606803824  \\
            0.2504084428652549  -103.05498330565004  \\
            0.2504702352352748  -101.44338426214179  \\
            0.2505338642058548  -99.90772159444361  \\
            0.25059855413156296  -98.4659157050633  \\
            0.25066458541226966  -97.10922757716433  \\
            0.2507317242489231  -95.83993211437357  \\
            0.2508000309103925  -94.65378987021317  \\
            0.2508694367538633  -93.54879666257445  \\
            0.25093995919004486  -92.52131505278477  \\
            0.2510115873673915  -91.56813387455036  \\
            0.2510843386822077  -90.6856578942658  \\
            0.2511582274749494  -89.87041250436329  \\
            0.251233279570791  -89.11889287920862  \\
            0.2513095234477255  -88.42769724614791  \\
            0.25138699379161444  -87.7935071925662  \\
            0.25146572886941365  -87.21312581774686  \\
            0.2515457713158772  -86.68347815665699  \\
            0.2516271673338544  -86.20162157316047  \\
            0.2517099668374184  -85.76474614435826  \\
            0.25179422321853995  -85.37017579589445  \\
            0.25187999344208123  -85.01536618877518  \\
            0.25196733803663585  -84.69790238046201  \\
            0.252056321210826  -84.41549536813328  \\
            0.2521470110054599  -84.16597827825166  \\
            0.25223947947293734  -83.94730237927742  \\
            0.2523338029075358  -83.757532973961  \\
            0.2524300621247605  -83.59484530113022  \\
            0.25252834277418834  -83.45752055220788  \\
            0.2526287357021887  -83.34394201501043  \\
            0.2527313373635557  -83.25259138874145  \\
            0.252836250290719  -83.18204528766587  \\
            0.252943583585425  -83.13097196680424  \\
            0.2530534535154244  -83.0981282158169  \\
            0.2531659841573646  -83.0823564827352  \\
            0.25328130813868877  -83.08258220289477  \\
            0.2533995674878571  -83.09781135276404  \\
            0.2535209174198866  -83.12712906607625  \\
            0.2536455206270758  -83.16969635037479  \\
            0.2537735541933047  -83.22474905841426  \\
            0.2539052078587929  -83.29159545594875  \\
            0.25404068718383144  -83.36961544182121  \\
            0.2541802143441054  -83.45825902613562  \\
            0.25432403054244923  -83.55704573232353  \\
            0.25447239795469634  -83.66556389258675  \\
            0.25462560239384535  -83.78347050898377  \\
            0.25478395614366667  -83.91049133935907  \\
            0.25494780132939976  -84.04642145497021  \\
            0.25511751378214276  -84.19112624079983  \\
            0.25529350757693603  -84.34454297579761  \\
            0.25547624025511717  -84.50668298911984  \\
            0.25566622066532463  -84.67763611212895  \\
            0.2558640143989449  -84.85757291045591  \\
            0.25607025204789335  -85.04674923226716  \\
            0.2562856409412987  -85.24551376522732  \\
            0.25651097695905345  -85.45431542424531  \\
            0.25674716015859655  -85.6737138822076  \\
            0.2569952129499108  -85.90439196901674  \\
            0.25725630299119007  -86.14717178428462  \\
            0.25753177110849956  -86.40303458284177  \\
            0.25782316632441493  -86.67314605969514  \\
            0.25813228994399706  -86.95888841099459  \\
            0.2584612515381033  -87.26190119546996  \\
            0.2588125409060771  -87.58413390618246  \\
            0.2591891216238914  -87.92791417174203  \\
            0.25959455427243416  -88.29603719037308  \\
            0.26003316031154844  -88.69188370195083  \\
            0.2605102443054982  -89.11957847447117  \\
            0.2610324321201467  -89.58423441175107  \\
            0.26160805470556303  -90.09220927632092  \\
            0.2622478381910439  -90.65159062173328  \\
            0.2629658184272168  -91.27280545086182  \\
            0.2637807852332611  -91.96957203296472  \\
            0.26471852829152276  -92.76033311313229  \\
            0.2658154748040106  -93.67049250041593  \\
            0.26712472200321336  -94.73593174596662  \\
            0.2687251642635585  -96.00765942985713  \\
            0.27072794548367585  -97.55188275496194  \\
            0.27321915223495175  -99.40014289163183  \\
            0.2760929555005921  -101.43351256537848  \\
            0.2792712146073897  -103.5609052531817  \\
            0.2827188613112772  -105.72693308420965  \\
            0.28637301351504363  -107.86495747706205  \\
            0.29010817577119374  -109.88637451383471  \\
            0.29364290383650393  -111.65029482598598  \\
            0.29677678264332863  -113.09592412337653  \\
            0.2996139137323549  -114.31104359534926  \\
            0.29999999999999993  -114.46963547125307  \\
            0.29999999999999993  -114.46963547125307  \\
            0.3000866080939715  -111.88836278356627  \\
            0.30012669193292685  -110.78278741972235  \\
            0.30019138883303564  -109.10855872290115  \\
            0.3002460387818666  -107.79388078604686  \\
            0.30030940298209996  -106.37573511921276  \\
            0.3003714176867146  -105.09058256976184  \\
            0.30043710850670013  -103.83206389428959  \\
            0.30050359521815084  -102.65802481935634  \\
            0.3005721791933639  -101.54403558343351  \\
            0.30064202486879443  -100.50297666090391  \\
            0.3007134503253093  -99.52808609459896  \\
            0.30078620838875636  -98.62069199336963  \\
            0.3008603751012989  -97.77735373479284  \\
            0.30093588330395693  -96.99627042246422  \\
            0.3010127609789619  -96.27446129936989  \\
            0.3010910042543201  -95.60926642159416  \\
            0.3011706407612873  -94.9977607107216  \\
            0.30125169464752233  -94.43711988199732  \\
            0.3013342031139218  -93.92451295820894  \\
            0.3014182065689742  -93.45719819932584  \\
            0.30150375278836605  -93.03250964179347  \\
            0.30159089406693407  -92.64788424268325  \\
            0.3016796882309323  -92.30086242441467  \\
            0.3017701978220113  -91.98909542135232  \\
            0.3018624904100635  -91.71034538820692  \\
            0.3019566384296445  -91.46248609614577  \\
            0.3020527194080518  -91.24350129084877  \\
            0.30215081611030026  -91.05148276170998  \\
            0.3022510168008061  -90.88462772050595  \\
            0.30235341558662365  -90.74123585094338  \\
            0.3024581127780477  -90.61970626612015  \\
            0.30256521535720726  -90.518534324646  \\
            0.3026748375217867  -90.43630846899961  \\
            0.3027871012534261  -90.37170716445392  \\
            0.30290213702506796  -90.32349587772485  \\
            0.30302008457502927  -90.29052420133762  \\
            0.30314109378613197  -90.27172310972321  \\
            0.3032653256588247  -90.26610236156452  \\
            0.3033929534611377  -90.2727480499089  \\
            0.3035241653029639  -90.2908205551791  \\
            0.3036591636069934  -90.31955240456148  \\
            0.3037981668553351  -90.35824604607048  \\
            0.3039414121759394  -90.40627216698192  \\
            0.3040891571549095  -90.4630680533498  \\
            0.3042416824290948  -90.52813627902  \\
            0.3043992944036732  -90.6010435566488  \\
            0.3045623285886675  -90.68141992563454  \\
            0.30473115325087097  -90.76895814493277  \\
            0.30490617383520846  -90.8634134898915  \\
            0.3050878380519457  -90.96460390202853  \\
            0.30527664256616327  -91.0724109979512  \\
            0.3054731408069461  -91.18678167336202  \\
            0.3056779475941038  -91.30772767397049  \\
            0.3058917527535302  -91.43533018435366  \\
            0.30611533117101164  -91.56974213514947  \\
            0.3063495583759257  -91.71119342001197  \\
            0.30659542759730307  -91.85999652259251  \\
            0.3068540716755984  -92.01655441255436  \\
            0.3071267895640397  -92.1813703362288  \\
            0.30741507963532455  -92.35506053763011  \\
            0.30772068125376084  -92.53837037209765  \\
            0.3080456277766438  -92.73219513124185  \\
            0.3083923141043158  -92.93760661865312  \\
            0.3087635847714095  -93.15588786025299  \\
            0.3091628486956416  -93.38857784040276  \\
            0.3095942327590473  -93.63753086623622  \\
            0.3100627874110553  -93.9049943904978  \\
            0.3105747917516807  -94.19372640744446  \\
            0.3111381272857606  -94.50712545596888  \\
            0.3117628765775795  -94.84944645093674  \\
            0.31246218037499585  -95.22609347913522  \\
            0.31325352395595985  -95.64403800788666  \\
            0.3141607366886635  -96.11243294051047  \\
            0.31521726498981817  -96.64355955129524  \\
            0.3164714605279064  -97.25417707564696  \\
            0.31799519161121503  -97.96730611660881  \\
            0.31989363790344394  -98.81233576045344  \\
            0.32228167703973687  -99.80798346346319  \\
            0.3251194630753427  -100.89575446774835  \\
            0.32828114140641873  -101.98888563458301  \\
            0.3317375087990193  -103.04505182297585  \\
            0.3354079348688025  -104.01334961702808  \\
            0.33913737445473846  -104.84165720821134  \\
            0.34261780118621854  -105.47882724811191  \\
            0.3456973066273705  -105.93751793883521  \\
            0.34850911105799276  -106.2733473367936  \\
            0.35  -106.42024258428708  \\
            0.35  -106.42024258428708  \\
            0.3501114143824213  -105.56834178890891  \\
            0.3501630178602868  -105.211183249519  \\
            0.35024687474189753  -104.67658721613134  \\
            0.3503177587541402  -104.2654453661933  \\
            0.35040046821171844  -103.82866589191558  \\
            0.35048166828974403  -103.4408583574559  \\
            0.3505681882361642  -103.06811807571562  \\
            0.3506561684828664  -102.72777742206638  \\
            0.35074746271068946  -102.41173420653541  \\
            0.3508409645875096  -102.12321275179104  \\
            0.35093717857816287  -101.85954772708479  \\
            0.3510358064373127  -101.62046149775692  \\
            0.3511370123310742  -101.4043115660842  \\
            0.35124075146183786  -101.20994489557077  \\
            0.3513471197446343  -101.03590842330995  \\
            0.3514561663731517  -100.88086976335538  \\
            0.35156799032596775  -100.74346176196299  \\
            0.35168268781017953  -100.62238161590939  \\
            0.3518003790347872  -100.51636433772487  \\
            0.3519211935552661  -100.42420749318612  \\
            0.35204527808251473  -100.34476785648327  \\
            0.3521727928507523  -100.27696743230166  \\
            0.3523039144466258  -100.21979283653782  \\
            0.35243883566147394  -100.172295880698  \\
            0.35257776733579704  -100.13359239373592  \\
            0.35272093960344686  -100.10286094775816  \\
            0.35286860389225283  -100.07934103933144  \\
            0.35302103511094574  -100.06233108927371  \\
            0.35317853420912004  -100.05118627493857  \\
            0.35334143126788575  -100.04531625388057  \\
            0.35351008907439974  -100.04418284194377  \\
            0.35368490732980884  -100.04729766801181  \\
            0.35386632830319265  -100.05421986255278  \\
            0.35405484142994637  -100.06455370488096  \\
            0.35425099321512254  -100.07794648857413  \\
            0.35445538959974154  -100.09408587645052  \\
            0.3546687106889679  -100.11269793114135  \\
            0.35489171970684585  -100.13354470501652  \\
            0.35512527868103727  -100.15642217908659  \\
            0.3553703646921891  -100.18115801502026  \\
            0.3556280913796809  -100.2076094388632  \\
            0.3558997345431677  -100.23566102612361  \\
            0.3561867643893808  -100.26522245813688  \\
            0.35649088575055954  -100.29622613169931  \\
            0.35681408946226767  -100.32862458704936  \\
            0.3571587171881737  -100.36238747409706  \\
            0.357527546425106  -100.39749799754901  \\
            0.3579239008396554  -100.43394827136547  \\
            0.35835179690060004  -100.47173305876387  \\
            0.3588161411655132  -100.51084085428772  \\
            0.35932301604515615  -100.55124185843177  \\
            0.35988004796019113  -100.59286656538609  \\
            0.3604969546757737  -100.63557374809673  \\
            0.3611863692670527  -100.67909896678572  \\
            0.36196503808708624  -100.72296324421832  \\
            0.36285568918843036  -100.76631302137233  \\
            0.3638901284449563  -100.80762992051125  \\
            0.365114142434274  -100.84415902613442  \\
            0.36659611791767865  -100.87076426594786  \\
            0.36843975050271693  -100.87749023173127  \\
            0.370787065920155  -100.84487653300567  \\
            0.3736973775290341  -100.7425892275122  \\
            0.37700131867876796  -100.54699209651565  \\
            0.38062014224147933  -100.24064673617806  \\
            0.3843771328819856  -99.82648146047987  \\
            0.3879357406022722  -99.34932213006658  \\
            0.39108835043108536  -98.86178510836575  \\
            0.39394260701264017  -98.37088091213354  \\
            0.39668627080579033  -97.85707592332305  \\
            0.3994523713390442  -97.29972926354384  \\
            0.3999999999999999  -97.1848942176608  \\
            0.3999999999999999  -97.1848942176608  \\
            0.40009796432972244  -98.53023551823811  \\
            0.4001432850880776  -99.10023778239851  \\
            0.400216900233915  -99.96129770933321  \\
            0.4002791701440931  -100.63135849293651  \\
            0.4003517826490167  -101.35058384823839  \\
            0.40042309687811095  -101.99694355418617  \\
            0.4004990470562726  -102.62538472918887  \\
            0.4005762718175566  -103.20637403255961  \\
            0.40065636140394867  -103.75259095242524  \\
            0.400738345744025  -104.25769706405414  \\
            0.4008226414315691  -104.72534218333345  \\
            0.40090897446856955  -105.15512531071937  \\
            0.4009974653118866  -105.54905195137204  \\
            0.4010880551562609  -105.90833082644336  \\
            0.40118080338593354  -106.23476321973223  \\
            0.4012757286030175  -106.53000129836828  \\
            0.4013728898790261  -106.79582703847379  \\
            0.40147234236872464  -107.0339715082554  \\
            0.4015741594382801  -107.24616125363498  \\
            0.4016784202402294  -107.4340693994438  \\
            0.4017852157697869  -107.59931822867418  \\
            0.40189464557962085  -107.74346397904606  \\
            0.4020068196418394  -107.86799397414143  \\
            0.4021218577743507  -107.97432142647394  \\
            0.402239890597324  -108.06378370986384  \\
            0.4023610599326166  -108.13764088787595  \\
            0.40248551971251656  -108.19707544376271  \\
            0.4026134369038593  -108.24319248617539  \\
            0.40274499264074737  -108.27702043497236  \\
            0.4028803835610786  -108.29951202331017  \\
            0.4030198233453356  -108.31154550513735  \\
            0.4031635444835363  -108.31392599261207  \\
            0.40331180034576564  -108.30738685673315  \\
            0.40346486882165467  -108.29259097317772  \\
            0.4036230525744169  -108.27013220758676  \\
            0.4037866836911095  -108.24053666505657  \\
            0.40395612690923877  -108.20426384348741  \\
            0.4041317841637605  -108.16170748903487  \\
            0.40431409946763786  -108.11319624613581  \\
            0.40450356556315437  -108.0589937266474  \\
            0.4047007317319712  -107.99929805845699  \\
            0.40490620814995826  -107.93424241280863  \\
            0.4051206795056135  -107.86389262511362  \\
            0.40534491472917045  -107.78824574869722  \\
            0.40557978244971105  -107.70722659983971  \\
            0.4058262677476385  -107.62068363401451  \\
            0.406085493673942  -107.52838296498736  \\
            0.40635874735718647  -107.43000051550678  \\
            0.4066475125050504  -107.32511160553256  \\
            0.40695351036854843  -107.21317715763537  \\
            0.4072787514731283  -107.09352559069058  \\
            0.4076256017736287  -106.96532895006513  \\
            0.40799686862578954  -106.82757113642549  \\
            0.40839591267608977  -106.67900577152065  \\
            0.4088267973285794  -106.51809908937858  \\
            0.4092944887392721  -106.34295262079496  \\
            0.4098051478073115  -106.15118954507821  \\
            0.41036650217599047  -105.93980828463697  \\
            0.4109884089947372  -105.70496040900493  \\
            0.4116836923583813  -105.44161880927632  \\
            0.412469372645871  -105.14308805777837  \\
            0.4133685873493421  -104.80023705312958  \\
            0.41441377809488966  -104.4002236414046  \\
            0.41565186482281413  -103.92441465333248  \\
            0.4171535771818474  -103.34462958650096  \\
            0.4190294794808468  -102.61665571789695  \\
            0.42144992031995154  -101.67202243639045  \\
            0.42453353690540163  -100.46139202551325  \\
            0.427998097989559  -99.09402642896296  \\
            0.4317392631294147  -97.6121231802777  \\
            0.43540703134424075  -96.15708285301905  \\
            0.4386775327582648  -94.86029135864172  \\
            0.44160537008454814  -93.70163985924327  \\
            0.4443749115420824  -92.60892165406821  \\
            0.4471346637043332  -91.52439183354885  \\
            0.44995993501193154  -90.4197025438074  \\
            0.44999999999999996  -90.40408294199844  \\
            0.44999999999999996  -90.40408294199844  \\
            0.45008485816842736  -92.70390328968833  \\
            0.450124073604932  -93.68897443829223  \\
            0.450187666850852  -95.18944178882549  \\
            0.4502414814193242  -96.37111109308813  \\
            0.450304131049611  -97.65207927833451  \\
            0.4503656454041042  -98.81744666372313  \\
            0.4504310696489787  -99.96369814873651  \\
            0.45049753660616687  -101.0371062080005  \\
            0.4505663761448162  -102.05942272335972  \\
            0.4506367565944551  -103.01793009733117  \\
            0.4507090117519996  -103.91811203073051  \\
            0.4507828971621851  -104.75797064023995  \\
            0.4508584965679219  -105.5400181488661  \\
            0.4509357447304482  -106.26530346692202  \\
            0.45101467329142997  -106.93606201694347  \\
            0.45109527986384534  -107.55430667858873  \\
            0.45117759422728  -108.12237791400611  \\
            0.45126164212041564  -108.64259416254794  \\
            0.4513474628574169  -109.11734773015367  \\
            0.45143509916351443  -109.54900738752599  \\
            0.45152460179862575  -109.9399243093741  \\
            0.4516160266721867  -110.29239931951327  \\
            0.4517094360948416  -110.6086757223888  \\
            0.4518048980155782  -110.89092591022703  \\
            0.45190248651193565  -111.1412454232965  \\
            0.4520022816965674  -111.36164677764053  \\
            0.4521043701202401  -111.55405620504735  \\
            0.45220884499495706  -111.72031097551981  \\
            0.45231580663998605  -111.86215805637944  \\
            0.45242536294442315  -111.9812533974369  \\
            0.45253762992804614  -112.07916184520073  \\
            0.452652732378665  -112.15735750708198  \\
            0.4527708045999722  -112.21722448305954  \\
            0.45289199125539525  -112.26005785234523  \\
            0.4530164483030281  -112.28706485196912  \\
            0.45314434412503424  -112.29936621119789  \\
            0.45327586070460035  -112.29799754845641  \\
            0.45341119531505336  -112.28391079306613  \\
            0.4535505635035427  -112.25797522203537  \\
            0.4536941968873468  -112.22097950784527  \\
            0.45384234877591023  -112.17363266225661  \\
            0.4539952947643714  -112.11656559876369  \\
            0.45415333635551314  -112.0503319449443  \\
            0.45431680373541106  -111.97540898179217  \\
            0.4544860596134582  -111.89219811911232  \\
            0.4546615033959137  -111.80102513526911  \\
            0.45484357617566484  -111.70213996229153  \\
            0.45503276697029593  -111.59571574221863  \\
            0.45522962142020384  -111.4818464046734  \\
            0.4554347448114716  -111.36054753139993  \\
            0.4556488164066127  -111.23175075268713  \\
            0.45587259857854234  -111.09530107581622  \\
            0.45610695234937004  -110.95095046285176  \\
            0.45635285355865285  -110.79835108151897  \\
            0.4566114144098602  -110.63704540020444  \\
            0.4568839087518043  -110.46645418405112  \\
            0.45717180446435335  -110.2858603964004  \\
            0.45747680332361007  -110.09438889979646  \\
            0.45780089179129246  -109.89097999639397  \\
            0.4581464061288272  -109.67435495745703  \\
            0.4585161161488692  -109.44297125351821  \\
            0.45891333513009  -109.19496338183612  \\
            0.45934206534487954  -108.92806429669045  \\
            0.45980719370071954  -108.63949978161098  \\
            0.4603147730633914  -108.3258358577039  \\
            0.4608723919180938  -107.9827810725254  \\
            0.4614897085747979  -107.60490203049596  \\
            0.4621792696436976  -107.1851883070832  \\
            0.4629576930757725  -106.71443453667673  \\
            0.46384750218369664  -106.18029519032049  \\
            0.4648801940313948  -105.5657184862153  \\
            0.46610103305428796  -104.84658132623005  \\
            0.4675775793852923  -103.98757394366262  \\
            0.4694123349447381  -102.93661962550235  \\
            0.4717449608765384  -101.62686837386194  \\
            0.47460820347663035  -100.05965175247736  \\
            0.4778147933662529  -98.35752630284131  \\
            0.4813266871655313  -96.55761894435425  \\
            0.48502491152559535  -94.73472141943506  \\
            0.48866620058991783  -93.01227493693408  \\
            0.49194914974234527  -91.52055436595144  \\
            0.4948805046260264  -90.23731410272356  \\
            0.4976392112702478  -89.07131942341343  \\
            0.5  -88.10533966559416  \\
            0.5  -88.10533966559416  \\
            0.5000835059125979  -90.50699215048438  \\
            0.5001220907944681  -91.5368268990239  \\
            0.5001846535921562  -93.1069237644002  \\
            0.5002375999982546  -94.34501949037023  \\
            0.5002992308335505  -95.68860501227685  \\
            0.5003597459080472  -96.91256054159652  \\
            0.5004241011114858  -98.1179519358398  \\
            0.5004894794337951  -99.24831022952831  \\
            0.5005571851734381  -100.32636983856956  \\
            0.5006264008656743  -101.33863939085408  \\
            0.500697452516815  -102.290764227771  \\
            0.5007700989732906  -103.1805098899391  \\
            0.5008444207700837  -104.01039689987003  \\
            0.5009203524224102  -104.78140432791186  \\
            0.5009979232983189  -105.49576996887008  \\
            0.5010771293707472  -106.15550160934403  \\
            0.5011579980507267  -106.7629611416016  \\
            0.501240552710531  -107.32049418161789  \\
            0.5013248299183436  -107.83053261025965  \\
            0.5014108694756548  -108.2954911193288  \\
            0.5014987189193797  -108.71777372249699  \\
            0.501588430702248  -109.09973886674226  \\
            0.5016800633515193  -109.44369153819859  \\
            0.5017736807734832  -109.75186907585977  \\
            0.501869352624448  -110.02643433479297  \\
            0.5019671542840222  -110.2694691520823  \\
            0.50206716713902  -110.4829703884709  \\
            0.5021694788275475  -110.66884697244566  \\
            0.5022741836164172  -110.82891815860727  \\
            0.502381382820215  -110.96491253426983  \\
            0.5024911852883799  -111.07846767792358  \\
            0.5026037080005676  -111.1711303602314  \\
            0.5027190767248477  -111.24435710493697  \\
            0.5028374267772183  -111.29951506377391  \\
            0.5029589038790007  -111.33788311818607  \\
            0.5030836651310853  -111.36065315335318  \\
            0.5032118801040426  -111.3689314507021  \\
            0.5033437320954562  -111.36374016051913  \\
            0.5034794204463099  -111.34601864908555  \\
            0.5036191614672855  -111.31662483084625  \\
            0.5037631888883785  -111.27633707574682  \\
            0.5039117577551905  -111.22585534417195  \\
            0.5040651458591667  -111.16580267984506  \\
            0.5042236570690208  -111.09672615019869  \\
            0.5043876242764029  -111.01909782271461  \\
            0.5045574131929742  -110.93331536494857  \\
            0.5047334266631411  -110.83970235504907  \\
            0.5049161096939389  -110.73850820849091  \\
            0.505105956005533  -110.62990725745686  \\
            0.5053035160441812  -110.51399696457436  \\
            0.5055094011926671  -110.39079846960007  \\
            0.50572429744521  -110.26025170946227  \\
            0.5059489752217879  -110.12221285100166  \\
            0.5061843048162512  -109.97644852451926  \\
            0.5064312731476696  -109.82262949386421  \\
            0.506691005401483  -109.66032167063887  \\
            0.5069647911069232  -109.48897486973854  \\
            0.50725411683137  -109.30790813288625  \\
            0.5075607070785663  -109.11629088359571  \\
            0.5078865762513732  -108.91311848981371  \\
            0.5082340949071897  -108.69718073897025  \\
            0.5086060757819424  -108.46702056348765  \\
            0.5090058863246689  -108.22087992770193  \\
            0.5094375979111158  -107.9566282102522  \\
            0.5099061868351643  -107.67166623860473  \\
            0.5104178265277824  -107.36278578942168  \\
            0.5109802606951711  -107.02599686298171  \\
            0.5116033671415456  -106.65626594677752  \\
            0.5122999949506454  -106.24713297396245  \\
            0.5130871978040396  -105.7901631476295  \\
            0.5139881449955015  -105.27412009111205  \\
            0.515035287606269  -104.68362622068638  \\
            0.5162753951075482  -103.99715675836578  \\
            0.5177781980094261  -103.18379660065445  \\
            0.5196480921696469  -102.19984688943791  \\
            0.5220155795338037  -100.99823111157512  \\
            0.5248749094934401  -99.61181317309666  \\
            0.5280663065590024  -98.14662032090999  \\
            0.5315564194133825  -96.64143587674985  \\
            0.5352399423471417  -95.1601932182384  \\
            0.5389082005927636  -93.79165886286602  \\
            0.5422528191461822  -92.63392782337094  \\
            0.5452280803291066  -91.67424566507947  \\
            0.5480010035512657  -90.83776623799173  \\
            0.55  -90.26861582045814  \\
            0.55  -90.26861582045814  \\
            0.5500896245505431  -92.09135165057829  \\
            0.5501310612320819  -92.869134862302  \\
            0.5501982919113753  -94.05034603246939  \\
            0.550255173195763  -94.97665520317578  \\
            0.5503214282746032  -95.97731403162356  \\
            0.5503864839888487  -96.88375933498303  \\
            0.5504557037788665  -97.77175142452847  \\
            0.5505260425364972  -98.59962171741623  \\
            0.5505989221959938  -99.38460175491892  \\
            0.5506734609585094  -100.11715189074182  \\
            0.5507500212295402  -100.80184706689256  \\
            0.550828347316349  -101.43748786852656  \\
            0.5509085351422046  -102.02634042820581  \\
            0.5509905209695743  -102.56953923669542  \\
            0.5510743453817026  -103.06911128100108  \\
            0.5511600125252877  -103.52689790799701  \\
            0.5512475615279464  -103.94497066858517  \\
            0.551337027463162  -104.325365428761  \\
            0.5514284604651136  -104.67015371789033  \\
            0.5515219148142249  -104.98136951515646  \\
            0.5516174539979718  -105.26101349085711  \\
            0.55171514767098  -105.51102901239214  \\
            0.5518150731206952  -105.73329725486722  \\
            0.551917314499548  -105.92962782240592  \\
            0.5520219634786777  -106.10175505289216  \\
            0.5521291192785567  -106.25133423833164  \\
            0.5522388891923169  -106.37993990977054  \\
            0.552351389030431  -106.48906473997097  \\
            0.5524667437082421  -106.58011926913471  \\
            0.5525850879661002  -106.6544322082368  \\
            0.5527065671968082  -106.7132511458014  \\
            0.552831338354753  -106.75774355529275  \\
            0.5529595710709088  -106.78899807649482  \\
            0.5530914488579302  -106.80802593762053  \\
            0.5532271705286598  -106.81576251164425  \\
            0.5533669518122096  -106.81306893692395  \\
            0.5535110277139305  -106.80073370582322  \\
            0.5536596548032332  -106.779474138852  \\
            0.553813111490775  -106.74993832674167  \\
            0.5539717029702302  -106.7127064719709  \\
            0.5541357633242154  -106.66829248377275  \\
            0.5543056598605514  -106.61714513339538  \\
            0.5544817971050443  -106.55964922769286  \\
            0.5546646221258353  -106.49612638821924  \\
            0.5548546311278479  -106.42683536553008  \\
            0.5550523770697455  -106.35197197660996  \\
            0.5552584746353458  -106.27167016368482  \\
            0.5554736134894033  -106.18600003258187  \\
            0.5556985684758192  -106.09496711488913  \\
            0.5559342150785722  -105.99850975938358  \\
            0.5561815464314585  -105.89649614899739  \\
            0.5564416951688352  -105.78871972056658  \\
            0.5567159597621225  -105.67489325434613  \\
            0.5570058377173434  -105.55464084067238  \\
            0.5573130669084286  -105.42748745576256  \\
            0.557639678236374  -105.29284519500106  \\
            0.5579880629074314  -105.14999533018735  \\
            0.5583610595922253  -104.9980647824502  \\
            0.5587620688578039  -104.83599509129493  \\
            0.5591952046772344  -104.6625015287216  \\
            0.5596654990234826  -104.47601836085641  \\
            0.5601792017554091  -104.27461737498574  \\
            0.5607441547000931  -104.0559140694542  \\
            0.5613703774917016  -103.81691712341481  \\
            0.5620709161995302  -103.55381887423661  \\
            0.5628631118643448  -103.26169576936672  \\
            0.5637705679504182  -102.9340664068473  \\
            0.5648263970483971  -102.56219442389923  \\
            0.5660784689731577  -102.13407556643708  \\
            0.5675983539276812  -101.63292214530519  \\
            0.5694937337960697  -101.03600970349812  \\
            0.5719009533321312  -100.32192737214879  \\
            0.5748231888561678  -99.51965306730608  \\
            0.5780945383247766  -98.70304812492246  \\
            0.581668156916884  -97.9059610311747  \\
            0.58539956259852  -97.17535723165807  \\
            0.5890005748045787  -96.56463767422818  \\
            0.5922142824983493  -96.09455742303996  \\
            0.5951029738356785  -95.7299143980486  \\
            0.5978525936176945  -95.43180315396418  \\
            0.6000000000000001  -95.23105440802905  \\
            0.6000000000000001  -95.23105440802905  \\
            0.6001112432036444  -96.00728848313695  \\
            0.6001627445139768  -96.3326040442284  \\
            0.6002465754463518  -96.8203488744103  \\
            0.6003174789685891  -97.19563836153124  \\
            0.6004003294865358  -97.59481136388965  \\
            0.6004817546385229  -97.94947267788484  \\
            0.600568631829267  -98.29063275714671  \\
            0.6006570841852711  -98.60229497420131  \\
            0.600748989475918  -98.89181962678994  \\
            0.6008432353910741  -99.15615728267846  \\
            0.6009403373823187  -99.39768745125674  \\
            0.6010399965723658  -99.61660125409142  \\
            0.6011423824452437  -99.81435809764062  \\
            0.6012474516189655  -99.99197782623142  \\
            0.6013553035928693  -100.15076688302952  \\
            0.6014659901359318  -100.2919300222783  \\
            0.6015796138603093  -100.41671186264703  \\
            0.6016962747482291  -100.52630449551626  \\
            0.6018160976353527  -100.62187037011853  \\
            0.6019392174202298  -100.70451842618807  \\
            0.6020657871188043  -100.77530587055006  \\
            0.602195974311417  -100.83523167870155  \\
            0.60232996418312  -100.88523621956422  \\
            0.602467959468819  -100.92619992746268  \\
            0.6026101825611793  -100.95894372192919  \\
            0.6027568768539308  -100.98422958631748  \\
            0.6029083091047923  -101.00276178472345  \\
            0.6030647717804075  -101.01518827701533  \\
            0.6032265860136773  -101.0221023869774  \\
            0.6033941050951714  -101.0240446006219  \\
            0.6035677184257191  -101.02150444391755  \\
            0.6037478569214826  -101.014922379842  \\
            0.6039349975891801  -101.00469174842614  \\
            0.6041296733080908  -100.99116047481364  \\
            0.6043324744997357  -100.97463331195385  \\
            0.6045440636887053  -100.95537333250518  \\
            0.604765183972097  -100.93360380728542  \\
            0.6049966740600095  -100.90950963376265  \\
            0.6052394838832141  -100.88323880894507  \\
            0.6054946950727333  -100.85490359948628  \\
            0.6057635455363818  -100.82458154047386  \\
            0.60604746002255  -100.79231616447426  \\
            0.6063480886597475  -100.75811738095722  \\
            0.606667355202114  -100.72196151957264  \\
            0.6070075191837222  -100.6837908609584  \\
            0.6073712553635789  -100.64351270634812  \\
            0.6077617583493302  -100.60099773265476  \\
            0.6081828801367507  -100.55607771138028  \\
            0.6086393147854292  -100.50854243484527  \\
            0.609136858348882  -100.45813503792412  \\
            0.6096827711102909  -100.40454638564724  \\
            0.6102862526716696  -100.34741264463126  \\
            0.6109592223727499  -100.28630619208066  \\
            0.6117174035367087  -100.22073609385541  \\
            0.6125820268635643  -100.1501562248698  \\
            0.6135826026371128  -100.07399446673776  \\
            0.6147613576618309  -99.99175458066681  \\
            0.6161810572990435  -99.90326614317702  \\
            0.6179377720595035  -99.80940672839971  \\
            0.6201748569479173  -99.71424007785733  \\
            0.6230233331158573  -99.63118651308733  \\
            0.6263457426391719  -99.5859088675092  \\
            0.6299957670189923  -99.59683881223884  \\
            0.6337666315138636  -99.67085712683156  \\
            0.6372762522375153  -99.79339316857713  \\
            0.640378429109063  -99.94205514221713  \\
            0.6432137034675931  -100.10906240621365  \\
            0.6459640041215519  -100.29784678282195  \\
            0.6487487853872267  -100.51432631321062  \\
            0.6500000000000001  -100.61948646849557  \\
            0.6500000000000001  -100.61948646849557  \\
            0.65011866225592  -100.00159559127754  \\
            0.650173634850967  -99.74435528985175  \\
            0.65026311330227  -99.36103142060351  \\
            0.6503387602603005  -99.06830841310898  \\
            0.6504271648287854  -98.75913677454629  \\
            0.6505140197846049  -98.48667068901348  \\
            0.6506066981478993  -98.22669316899771  \\
            0.6507010485580232  -97.99129412671283  \\
            0.6507990970499061  -97.77461990196248  \\
            0.6508996576878836  -97.57874809745101  \\
            0.6510032979805144  -97.40165589874142  \\
            0.6511097085439987  -97.24297343264182  \\
            0.6512190870322603  -97.10140303382394  \\
            0.651331401783437  -96.97598828827128  \\
            0.6514467772260566  -96.86558302932464  \\
            0.6515652870725922  -96.76913413441156  \\
            0.6516870617611316  -96.6855803505732  \\
            0.651812230238408  -96.61391756767709  \\
            0.6519409503319059  -96.55318245201074  \\
            0.6520733927070989  -96.50246822751842  \\
            0.6522097500994677  -96.46092278912495  \\
            0.6523502337108527  -96.42775221823727  \\
            0.6524950769986293  -96.40222026635813  \\
            0.6526445361015436  -96.38364839530706  \\
            0.6527988927239461  -96.37141478618156  \\
            0.652958456369234  -96.36495326419882  \\
            0.6531235676256296  -96.3637519547122  \\
            0.653294601837519  -96.36735188741295  \\
            0.6534719744010118  -96.37534564485071  \\
            0.6536561441058829  -96.38737597269048  \\
            0.6538476221516516  -96.40313472439435  \\
            0.6540469767983842  -96.42236168709195  \\
            0.6542548423694049  -96.4448437476608  \\
            0.6544719304924357  -96.47041447860047  \\
            0.6546990422614846  -96.49895400615843  \\
            0.654937083732253  -96.53038943632401  \\
            0.6551870843842231  -96.56469585044748  \\
            0.6554502200884672  -96.60189810747904  \\
            0.6557278411847189  -96.64207358747352  \\
            0.656021507830186  -96.6853562371662  \\
            0.6563330343269183  -96.73194223925842  \\
            0.6566645456183987  -96.78209786436696  \\
            0.6570185496636052  -96.83617017784663  \\
            0.6573980317503793  -96.89460167512215  \\
            0.6578065786643474  -96.95795027245262  \\
            0.6582485439508767  -97.02691668817701  \\
            0.6587292715978514  -97.1023823428768  \\
            0.659255437382362  -97.18546776086238  \\
            0.6598354357089272  -97.27760111740805  \\
            0.6604800763457301  -97.38064025140102  \\
            0.6612035091729644  -97.4970381522298  \\
            0.6620246866522637  -97.63010582585368  \\
            0.6629696577742126  -97.78442823230185  \\
            0.6640753323848715  -97.96655215597627  \\
            0.6653959947093048  -98.18618501088852  \\
            0.66701472261398  -98.4583205192016  \\
            0.6690635376268957  -98.80704828886002  \\
            0.6717417856515345  -99.2694139663549  \\
            0.675126761655412  -99.86287691039294  \\
            0.6788664672998137  -100.52813614210923  \\
            0.6826269764692015  -101.20479028012204  \\
            0.6860155036411826  -101.81909300105421  \\
            0.6890316549989453  -102.36810325171494  \\
            0.6918456847381961  -102.88114601260762  \\
            0.6946160466337961  -103.38611336646629  \\
            0.697434685362029  -103.89891591383454  \\
            0.7000000000000002  -104.36409358347342  \\
            0.7000000000000002  -104.36409358347342  \\
            0.7001011302441706  -103.12097127189338  \\
            0.7001479560517582  -102.59529351253397  \\
            0.7002238585303155  -101.80460169015961  \\
            0.7002880036369729  -101.19138798580569  \\
            0.7003626736883081  -100.53584102369464  \\
            0.7004358985203104  -99.94897194326336  \\
            0.700513751055604  -99.38062062893346  \\
            0.7005927806720168  -98.85718678974006  \\
            0.7006746066390465  -98.36691337751401  \\
            0.700758234409123  -97.9151584230724  \\
            0.7008440871317645  -97.49832830668772  \\
            0.7009318853266423  -97.11647486375358  \\
            0.7010217525480273  -96.7675309215055  \\
            0.7011136309883796  -96.45016794427727  \\
            0.7012075836522795  -96.1625630784146  \\
            0.701303632749127  -95.90305565558033  \\
            0.7014018418617001  -95.6698995672811  \\
            0.7015022709223958  -95.46142022254516  \\
            0.7016049984358794  -95.27597149347214  \\
            0.7017101088511709  -95.11197597394457  \\
            0.7018176986673902  -94.96792005582984  \\
            0.7019278729895477  -94.84236484477121  \\
            0.7020407474283724  -94.73394621682405  \\
            0.7021564474912669  -94.6413771909408  \\
            0.7022751095337225  -94.56344745250193  \\
            0.7023968811694005  -94.49902284561666  \\
            0.7025219221664093  -94.44704403189164  \\
            0.7026504054132602  -94.40652489117346  \\
            0.7027825180682404  -94.3765506954  \\
            0.7029184629403635  -94.35627615387106  \\
            0.7030584600681961  -94.34492342234472  \\
            0.7032027485434235  -94.34178011796003  \\
            0.7033515886427387  -94.34619738312432  \\
            0.7035052652696723  -94.35758813090892  \\
            0.7036640891328426  -94.37542527281877  \\
            0.7038284005171856  -94.39924005439804  \\
            0.7039985732598302  -94.42862063383838  \\
            0.7041750192039881  -94.46321086470115  \\
            0.7043581933142364  -94.50270929662969  \\
            0.7045486010889458  -94.54686877991276  \\
            0.7047468050773654  -94.59549599800795  \\
            0.7049534314991946  -94.64845098840604  \\
            0.7051691828876816  -94.70564821702023  \\
            0.7053948492000501  -94.76705738491577  \\
            0.7056313234338476  -94.83270544206687  \\
            0.7058796193761929  -94.90267920733882  \\
            0.706140894200222  -94.97712931123519  \\
            0.7064164758651791  -95.05627543450541  \\
            0.7067078974709758  -95.14041340801995  \\
            0.7070169404348279  -95.22992464959503  \\
            0.7073456894042139  -95.32528868363599  \\
            0.707696602490043  -95.42709963892902  \\
            0.7080726028989793  -95.5360882748543  \\
            0.708477198735726  -95.65315118047711  \\
            0.7089146430381283  -95.77939015773237  \\
            0.7093901495309457  -95.91616552198104  \\
            0.7099102173713284  -96.06517744876786  \\
            0.710483012111949  -96.22855831831926  \\
            0.7111190192945545  -96.40903498912787  \\
            0.7118319366645497  -96.61014553008879  \\
            0.7126400608801716  -96.83657353505005  \\
            0.7135684453342118  -97.09465988476765  \\
            0.7146524510777563  -97.39323085338128  \\
            0.7159437332738481  -97.74495891838387  \\
            0.7175205120145697  -98.16860680310364  \\
            0.7195036523270161  -98.69222915603086  \\
            0.7220572479020475  -99.35121271444906  \\
            0.7252041869448581  -100.13942197603886  \\
            0.7287218695310257  -100.98891499949653  \\
            0.7324815171393941  -101.85961787391788  \\
            0.7361449679464186  -102.67075531850756  \\
            0.7394224658977485  -103.36508571514855  \\
            0.7423577154055467  -103.96171350823056  \\
            0.7451319188274648  -104.50370512754483  \\
            0.7478951941045696  -105.02241950989203  \\
            0.7500000000000002  -105.40339540274411  \\
            0.7500000000000002  -105.40339540274411  \\
            0.7501010023956054  -104.14083324423626  \\
            0.7501477688023965  -103.60684304205853  \\
            0.7502235724356756  -102.80355297449766  \\
            0.7502876337811221  -102.18045673882548  \\
            0.7503622039593536  -101.51423867524596  \\
            0.7504353297044508  -100.91769648035127  \\
            0.7505130745975358  -100.33985797947916  \\
            0.7505919930764501  -99.80755943137629  \\
            0.7506737015238722  -99.30885308319644  \\
            0.7507572067911132  -98.84919219723139  \\
            0.7508429310346263  -98.42492766007176  \\
            0.7509305950282128  -98.03611856273018  \\
            0.7510203218451886  -97.68066809765358  \\
            0.7511120535351635  -97.35723112453971  \\
            0.7512058527336822  -97.06395888953419  \\
            0.7513017413363755  -96.7991675097826  \\
            0.7513997825269172  -96.56108546430907  \\
            0.7515000358280591  -96.34801353628852  \\
            0.7516025792748012  -96.15828080459855  \\
            0.7517074968208299  -95.99028565504521  \\
            0.7518148843910872  -95.842490751625  \\
            0.7519248464869583  -95.71343408336908  \\
            0.7520374980467647  -95.6017290388219  \\
            0.7521529638339144  -95.50606680715725  \\
            0.7522713794048451  -95.4252158525155  \\
            0.7523928914679765  -95.35802141551284  \\
            0.7525176588081081  -95.30340409560495  \\
            0.7526458531951179  -95.26035821856907  \\
            0.7527776605894312  -95.22794991784558  \\
            0.7529132824607205  -95.20531512854693  \\
            0.753052937337595  -95.19165751029509  \\
            0.7531968626577114  -95.18624636317675  \\
            0.7533453168094574  -95.18841459329613  \\
            0.7534985820859711  -95.19755678261396  \\
            0.7536569674949124  -95.21312741642845  \\
            0.7538208102783924  -95.23463894493132  \\
            0.7539904814921252  -95.2616603063443  \\
            0.7541663893984948  -95.29381540437427  \\
            0.7543489851543762  -95.33078197625223  \\
            0.7545387694578093  -95.37229078718288  \\
            0.7547363000263205  -95.41812508606968  \\
            0.7549421969454931  -95.46811953891995  \\
            0.7551571559308444  -95.52216100102203  \\
            0.7553819587596288  -95.58018869123421  \\
            0.7556174889330741  -95.64219561600855  \\
            0.7558647489946663  -95.7082303643281  \\
            0.7561248827811152  -95.77840006455556  \\
            0.7563992022467169  -95.85287436043862  \\
            0.7566892212140734  -95.9318909474051  \\
            0.7569966975908581  -96.01576296416464  \\
            0.7573236872278551  -96.10488892262573  \\
            0.7576726126134743  -96.19976578497786  \\
            0.7580463522260087  -96.30100639133353  \\
            0.7584483575874368  -96.40936258836437  \\
            0.7588828091916724  -96.52575624194061  \\
            0.7593548264612731  -96.6513209373383  \\
            0.7598707807946039  -96.78746540091393  \\
            0.7604386718675442  -96.93594490158517  \\
            0.7610687491944228  -97.09898358547733  \\
            0.7617743825132929  -97.2794392392727  \\
            0.762573390364632  -97.48104922984952  \\
            0.7634901069688024  -97.70880043563656  \\
            0.7645587826256155  -97.9695176801232  \\
            0.7658292377574643  -98.27278637302838  \\
            0.7673765426248945  -98.63240394107713  \\
            0.7693157907277186  -99.06812522465292  \\
            0.7718021989466554  -99.60262507049315  \\
            0.7748689613594315  -100.2249682939518  \\
            0.7783160442133847  -100.87661127810283  \\
            0.7820390620715582  -101.52461712778391  \\
            0.7857567848500865  -102.11517009951835  \\
            0.7891325818485693  -102.60362951448153  \\
            0.7921316977585654  -103.00032882372855  \\
            0.79492409318807  -103.33887458190051  \\
            0.797676153693427  -103.64409284268419  \\
            0.8000000000000003  -103.88029467023505  \\
            0.8000000000000003  -103.88029467023505  \\
            0.8001125100000779  -103.08300800694741  \\
            0.8001646227355015  -102.749151629664  \\
            0.8002493287508307  -102.24983902092004  \\
            0.8003209322275499  -101.86631225728526  \\
            0.8004045013662092  -101.4593074180015  \\
            0.8004865548544131  -101.09842903473846  \\
            0.8005740036037241  -100.75204788439156  \\
            0.8006629441345355  -100.4362770095165  \\
            0.8007552557803906  -100.14355029657045  \\
            0.8008498203444919  -99.87682926420986  \\
            0.8009471514507044  -99.63360721978066  \\
            0.801046949119317  -99.41359035997522  \\
            0.801149382321148  -99.21522319330496  \\
            0.8012544080704544  -99.0374036978426  \\
            0.8013621263335692  -98.8787557616767  \\
            0.8014725897436878  -98.73801687353223  \\
            0.8015859017160172  -98.61389590627958  \\
            0.8017021630623111  -98.50516409624203  \\
            0.8018214992515158  -98.4106311463108  \\
            0.8019440456037684  -98.32916778371329  \\
            0.8020699552473308  -98.25970292232306  \\
            0.8021993955088719  -98.20122911102612  \\
            0.8023325508408009  -98.15280203838664  \\
            0.8024696228084076  -98.11354102722876  \\
            0.8026108319894505  -98.08262801129376  \\
            0.8027564194073191  -98.05930636489231  \\
            0.8029066486796306  -98.04287929279499  \\
            0.8030618083325972  -98.03270807039986  \\
            0.803222214702549  -98.02821014666422  \\
            0.8033882151784726  -98.02885721162339  \\
            0.8035601923277432  -98.03417326287799  \\
            0.803738569078618  -98.04373276649602  \\
            0.803923812034519  -98.05715872599957  \\
            0.804116441806752  -98.07412121607048  \\
            0.8043170360708846  -98.0943354801542  \\
            0.8045262406594176  -98.11756060974561  \\
            0.8047447799227251  -98.14359827269752  \\
            0.8049734698705466  -98.17229173548088  \\
            0.8052132338306763  -98.203525153587  \\
            0.8054651216474689  -98.23722322450968  \\
            0.8057303332234147  -98.27335126772103  \\
            0.8060102476558046  -98.31191583546986  \\
            0.806306459733785  -98.35296600341582  \\
            0.8066208257609983  -98.39659547866616  \\
            0.8069555221497242  -98.44294580962266  \\
            0.8073131207084493  -98.49221096179444  \\
            0.807696686569114  -98.54464367285613  \\
            0.8081099075545564  -98.6005641926449  \\
            0.8085572667592902  -98.66037210701073  \\
            0.8090442780716045  -98.72456252254615  \\
            0.8095778427914603  -98.793752046365  \\
            0.8101666556762311  -98.86870175429226  \\
            0.8108219470556983  -98.95036865585924  \\
            0.8115584556198623  -99.03996149711868  \\
            0.8123959875097634  -99.13902826464856  \\
            0.8133618718782295  -99.24957959205393  \\
            0.8144949636043451  -99.37426113161463  \\
            0.8158525742462092  -99.51660047487448  \\
            0.8175220773715212  -99.68123987893834  \\
            0.819637183805732  -99.87361106952795  \\
            0.8223573742071159  -100.09492518653506  \\
            0.8256344276496845  -100.32358780153022  \\
            0.8292602536792825  -100.52980560046676  \\
            0.8330357013500973  -100.69424258944329  \\
            0.8365811058663946  -100.80379594100319  \\
            0.8397233106452165  -100.86599784729431  \\
            0.8425823861117608  -100.89516798302478  \\
            0.8453390024617539  -100.89942469412371  \\
            0.8481187091164815  -100.88082118039866  \\
            0.8500000000000003  -100.85560124017978  \\
            0.8500000000000003  -100.85560124017978  \\
            0.8501744972833327  -100.97873941419677  \\
            0.8502554627928092  -101.02745323871287  \\
            0.8503887824926727  -101.09769641628574  \\
            0.8505016018069735  -101.14861717786722  \\
            0.8506349188033403  -101.20011978228003  \\
            0.8507665780277467  -101.24303745484409  \\
            0.8509085325544845  -101.28177460706976  \\
            0.851054252033097  -101.31464028630052  \\
            0.8512073211693176  -101.34283202529518  \\
            0.8513659509671708  -101.36632542259169  \\
            0.8515313739496821  -101.38567627927733  \\
            0.8517032870845993  -101.40119548907607  \\
            0.8518823260201879  -101.4132880082956  \\
            0.8520687192000368  -101.4222934019245  \\
            0.852263025379919  -101.42854321264673  \\
            0.8524657368252365  -101.4323316959732  \\
            0.8526775062996691  -101.43392369516548  \\
            0.8528990355176358  -101.43355001014382  \\
            0.853131153928451  -101.43140810385697  \\
            0.8533747975011132  -101.42766185389198  \\
            0.8536310476415624  -101.42244160356555  \\
            0.8539011451550964  -101.41584430044482  \\
            0.854186526675945  -101.4079331747948  \\
            0.8544888602510414  -101.39873712392455  \\
            0.8548100963863248  -101.38824930398034  \\
            0.8551525304922494  -101.37642481915215  \\
            0.8555188850717053  -101.36317703317918  \\
            0.8559124168874298  -101.34837201393563  \\
            0.8563370591788987  -101.33182033403628  \\
            0.856797612280459  -101.31326512618229  \\
            0.8573000170245216  -101.29236411880179  \\
            0.8578517192994071  -101.26866389142747  \\
            0.8584621827913992  -101.24156185169117  \\
            0.8591436908731233  -101.21024608341607  \\
            0.8599124931493807  -101.1736041032049  \\
            0.8607905931497597  -101.1300758357003  \\
            0.8618087231001554  -101.07740306801107  \\
            0.8630111011602518  -101.01220378866692  \\
            0.8644641780684874  -100.92916856078914  \\
            0.8662723275404817  -100.81951741733442  \\
            0.868607175108847  -100.6678683641382  \\
            0.8717376219692861  -100.44748154043005  \\
            0.8756692763217816  -100.14449422516118  \\
            0.879493438588304  -99.8236276159489  \\
            0.882822627493622  -99.524739074532  \\
            0.8858008856039001  -99.2429583822844  \\
            0.8886105748027908  -98.9654429908527  \\
            0.8913945515951063  -98.67996742206223  \\
            0.8942302196890072  -98.3791245771796  \\
            0.897138044635416  -98.06077874759178  \\
            0.9000000000000002  -97.73840294180494  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, const plot, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -66.6420443807624  \\
            0.05000000000000002  -50.434267064427395  \\
            0.1  -45.584133915866275  \\
            0.15  -50.25422171738871  \\
            0.20000000000000004  -59.52833203480766  \\
            0.25  -68.55866305155308  \\
            0.30000000000000004  -74.16578566216111  \\
            0.35  -75.36003345556483  \\
            0.4  -72.95786208601322  \\
            0.45000000000000007  -68.71767914335658  \\
            0.5000000000000001  -64.44208909128052  \\
            0.55  -61.35870160582628  \\
            0.6000000000000001  -59.896189774274276  \\
            0.65  -59.801555335337554  \\
            0.7000000000000001  -60.447753761012194  \\
            0.7500000000000001  -61.1662688734028  \\
            0.8  -61.48491355936662  \\
            0.8500000000000001  -61.22205333635037  \\
            0.9  -60.45256490760731  \\
        }
        ;
    \addlegendentry {$u^\top y$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  44.42447339223861  \\
            -0.09992034477242343  45.922422015104516  \\
            -0.09988355629112473  46.5666748851005  \\
            -0.09982392391566831  47.55144181003813  \\
            -0.09977344489189494  48.33074827522802  \\
            -0.09971470499501295  49.178969275296154  \\
            -0.09965702208946933  49.954491860108156  \\
            -0.09959569211228182  50.72086894575335  \\
            -0.09953339002681706  51.442254821182495  \\
            -0.0994688830920864  52.13284932544831  \\
            -0.09940294844588825  52.7838669939389  \\
            -0.09933528159633569  53.398676069347864  \\
            -0.09926611410328294  53.97561736022937  \\
            -0.09919537407979441  54.5160733834044  \\
            -0.09912312735822959  55.02044355695584  \\
            -0.09904935065545842  55.489945337218394  \\
            -0.09897405217075113  55.92565830681349  \\
            -0.09889721078526795  56.328903057542654  \\
            -0.09881880930902981  56.70100246318332  \\
            -0.09873881841377141  57.043348963757644  \\
            -0.0986572059715876  57.35733739656838  \\
            -0.09857393290113954  57.644369385734535  \\
            -0.0984889558296436  57.905830328659896  \\
            -0.09840222606282016  58.143083986760345  \\
            -0.09831369030825526  58.35746270659294  \\
            -0.09822329032281713  58.55026267316227  \\
            -0.09813096307399365  58.72273894251547  \\
            -0.09803664047238958  58.87610250551852  \\
            -0.09794024926680357  59.01151773949919  \\
            -0.09784171074218424  59.130100824201506  \\
            -0.09774094044338333  59.232918566908914  \\
            -0.09763784779552183  59.320987735972075  \\
            -0.09753233569924571  59.39527470745271  \\
            -0.09742430002661308  59.456695426803485  \\
            -0.09731362906445609  59.50611557442583  \\
            -0.09720020292542596  59.54435089775708  \\
            -0.09708389275480733  59.572167731326125  \\
            -0.09696456003693861  59.59028355886827  \\
            -0.09684205558359277  59.59936772077365  \\
            -0.09671621862203544  59.60004213619212  \\
            -0.09658687552600514  59.592882086760184  \\
            -0.09645383642932492  59.57841671470885  \\
            -0.09631689851751797  59.55713019078995  \\
            -0.09617584053960393  59.52946228933146  \\
            -0.09603042274309824  59.495809346965274  \\
            -0.09588038371613619  59.456524785625525  \\
            -0.09572543831941913  59.41191978992779  \\
            -0.09556527455667344  59.362263732636855  \\
            -0.09539955038940504  59.30778456736504  \\
            -0.09522788973418489  59.24866897576327  \\
            -0.09504987802599892  59.18506237765146  \\
            -0.0948650569157278  59.11706866868208  \\
            -0.09467291660501824  59.04474911697511  \\
            -0.09447289012432364  58.96812203626501  \\
            -0.09426434542290268  58.88716178331731  \\
            -0.09404657334463687  58.80179627987985  \\
            -0.09381877614960578  58.71190489069696  \\
            -0.0935800516760439  58.61731482455892  \\
            -0.0933293753001459  58.51779696363336  \\
            -0.09306557735930997  58.41306030368538  \\
            -0.09278731500824619  58.302744728523855  \\
            -0.09249303750404  58.18641190934924  \\
            -0.0921809426576496  58.06353369284188  \\
            -0.09184892077422008  57.93347689247045  \\
            -0.09149448370462784  57.79548407003464  \\
            -0.0911146717173654  57.64864819815361  \\
            -0.0907059320417399  57.491879907111546  \\
            -0.09026395606646523  57.32386390202135  \\
            -0.08978346063370095  57.14300141811224  \\
            -0.08925785667089461  56.94732120495115  \\
            -0.08867886472224842  56.73438737069677  \\
            -0.08803584741631476  56.50112809338991  \\
            -0.08731490495610786  56.243620315214784  \\
            -0.086497466734049  55.95676252225206  \\
            -0.0855581057053696  55.633793022916805  \\
            -0.08446098565739255  55.26555122075368  \\
            -0.0831540193091045  54.83937374732912  \\
            -0.0815598736843014  54.33774500414343  \\
            -0.07956886271716072  53.73892676617462  \\
            -0.0770916541458745  53.03606939084603  \\
            -0.07423146940566883  52.28147665621536  \\
            -0.07106830201485005  51.516153625486425  \\
            -0.06763544704276506  50.76536915546455  \\
            -0.06399858536024014  50.057529814505806  \\
            -0.060295247082159026  49.42592787866133  \\
            -0.05681100648923435  48.91069386369773  \\
            -0.05371527676043907  48.51473070130337  \\
            -0.050894425281687763  48.20275337329756  \\
            -0.05  48.113292001913486  \\
            -0.05  48.113292001913486  \\
            -0.049919142688197436  49.64657137087207  \\
            -0.04988179398057517  50.30583808186041  \\
            -0.04982124722644096  51.313350504209495  \\
            -0.04976999774320716  52.11035229874465  \\
            -0.04971035466558257  52.97770263937343  \\
            -0.04965178602838715  53.770517904983336  \\
            -0.049589509141623064  54.55391461364903  \\
            -0.04952624307845066  55.29126447565591  \\
            -0.04946073265046732  55.99717722139413  \\
            -0.04939376742188486  56.66272215104701  \\
            -0.04932503605464746  57.29141569353561  \\
            -0.049254772955348775  57.88161751981971  \\
            -0.04918290340078964  58.434801459870094  \\
            -0.04910949297009745  58.951427340205086  \\
            -0.04903451632791019  59.43279006823508  \\
            -0.048957980218052366  59.88003764793899  \\
            -0.04887986138505361  60.29456155520751  \\
            -0.04880014054694073  60.67775106620889  \\
            -0.04871878592944952  61.03106341737311  \\
            -0.04863576281650557  61.35595477593003  \\
            -0.04855102928634535  61.653885307508546  \\
            -0.04846453891391819  61.92629578427672  \\
            -0.04837623970279649  62.17460240337368  \\
            -0.04828607479469798  62.40018703902889  \\
            -0.04819398212906653  62.60439257692008  \\
            -0.0480998945200817  62.78851822677711  \\
            -0.048003739434926675  62.953816604632344  \\
            -0.04790543879392395  63.101491489178166  \\
            -0.04780490867344997  63.23269635374359  \\
            -0.04770205898303919  63.348533404119834  \\
            -0.04759679302294896  63.450053134843074  \\
            -0.04748900705205853  63.53825415315249  \\
            -0.047378589699034  63.61408337925538  \\
            -0.04726542138376367  63.678436398051716  \\
            -0.04714937357632935  63.73215805781845  \\
            -0.04703030803462461  63.776043170584444  \\
            -0.04690807587337637  63.810837365153695  \\
            -0.04678251656950557  63.83723800762428  \\
            -0.046653456808424254  63.85589520561704  \\
            -0.04652070917672527  63.8674128618893  \\
            -0.046384070682478726  63.87234976046452  \\
            -0.04624332109576304  63.87122067161302  \\
            -0.04609822065324353  63.86449743970185  \\
            -0.04594850724458783  63.852609965962245  \\
            -0.04579389654316122  63.83594748529738  \\
            -0.0456340766503686  63.814859481270574  \\
            -0.04546870605044119  63.78965677487691  \\
            -0.045297408987793344  63.76061233913264  \\
            -0.045119771463461855  63.72796217679278  \\
            -0.044935335548450334  63.6919059390255  \\
            -0.044743591993016335  63.65260720815409  \\
            -0.04454397443240494  63.610194149593376  \\
            -0.04433585139132909  63.56475984649896  \\
            -0.044118514380123056  63.51636188401388  \\
            -0.043891166258644816  63.46502211165233  \\
            -0.043652905649857396  63.410725731640774  \\
            -0.04340270859296523  63.353420026948214  \\
            -0.043139406045389045  63.29301250869211  \\
            -0.04286165588813769  63.22936829622162  \\
            -0.042567908054137696  63.16230658366586  \\
            -0.042256360746476436  63.0915959657836  \\
            -0.04192490479276873  63.01694828354974  \\
            -0.04157105195598763  62.938010517838684  \\
            -0.04119184246193101  62.85435434756736  \\
            -0.040783722252044886  62.76546225371469  \\
            -0.040342380896657724  62.67070965316966  \\
            -0.03986253168141414  62.56934125773271  \\
            -0.039337579501534416  62.460433711784745  \\
            -0.03875923534223867  62.34286229056383  \\
            -0.0381168456693221  62.21523234188082  \\
            -0.03739648337787953  62.075801479816626  \\
            -0.03657953361809142  61.92236571362793  \\
            -0.03564048637972478  61.752103641665315  \\
            -0.03454334936075579  61.561363195404184  \\
            -0.033235653923536584  61.345394808745326  \\
            -0.031638888652448696  61.098209574456874  \\
            -0.02963786224084998  60.81360503714329  \\
            -0.027113196024451183  60.493492064464895  \\
            -0.024129044150091775  60.16948641231298  \\
            -0.020820741615832708  59.87661779405631  \\
            -0.017241070615199194  59.634977172549924  \\
            -0.013525727139707358  59.463016416894746  \\
            -0.0099379750550075  59.369366249911586  \\
            -0.00672662045170104  59.34284671728567  \\
            -0.003836710825029621  59.3630316858226  \\
            -0.0010851361562321526  59.41926350291068  \\
            0.0  59.45101057503421  \\
            0.0  59.45101057503421  \\
            5.304101388312055e-5  49.29815029954482  \\
            7.756351355615865e-5  44.81835296387128  \\
            0.0001160143435600669  38.05450799855488  \\
            0.00014829869554236486  32.61189453507144  \\
            0.00018460821820903695  26.737916086760194  \\
            0.00021943678471433858  21.339572612938277  \\
            0.0002550693495511902  16.045905541737866  \\
            0.00028990940898765416  11.08504238584743  \\
            0.00032421380848686454  6.399770508775165  \\
            0.0003572480014110285  2.0674896272246626  \\
            0.0003884763488454651  -1.8722257253573864  \\
            0.000416348162154051  -5.2652396533975  \\
            0.00044764915927555937  -8.942006048872855  \\
            0.0004788934520779109  -12.476006730217788  \\
            0.0005118773087273293  -16.064698705384334  \\
            0.0005457425306114871  -19.603254297197513  \\
            0.000580975725050295  -23.13393196679884  \\
            0.0006173525856630196  -26.62444755181184  \\
            0.000654998826032066  -30.07821398288858  \\
            0.0006938467662855746  -33.48054728683384  \\
            0.0007339195870782883  -36.82585394841165  \\
            0.0007751875089138521  -40.104647157689804  \\
            0.0008176445751754691  -43.310260959565426  \\
            0.0008612708446925771  -46.43574011796443  \\
            0.0009060533748423277  -49.475481702639286  \\
            0.0009519764440592549  -52.42447504107464  \\
            0.000999027373027983  -55.278671870012566  \\
            0.0010471940566135485  -58.03476862267021  \\
            0.0010964666307661936  -60.6902545856071  \\
            0.0011468368449376043  -63.24331366420469  \\
            0.001198298539267978  -65.69278993018811  \\
            0.0012508474792379543  -68.0381180108212  \\
            0.0013044814655621961  -70.27926963158113  \\
            0.0013592002824621557  -72.41669465859094  \\
            0.0014150056956877544  -74.4512675334532  \\
            0.0014719014241039025  -76.38423584151883  \\
            0.0015298931085066664  -78.21717229758653  \\
            0.0015889883015180878  -79.9519308752595  \\
            0.001649196430311639  -81.5906054619006  \\
            0.0017105287858876772  -83.13549267593999  \\
            0.001772998516340829  -84.5890578597428  \\
            0.001836620619422677  -85.95390400000194  \\
            0.001901411955284149  -87.23274386317632  \\
            0.0019673912533711008  -88.42837453835561  \\
            0.0020345791411598146  -89.54365477973568  \\
            0.0021029981682016557  -90.58148442152714  \\
            0.002172672853053184  -91.54478617239543  \\
            0.002243629729470592  -92.43648919543307  \\
            0.00231589740817173  -93.25951457243066  \\
            0.002389506640295899  -94.01676230885327  \\
            0.002464490414056511  -94.71110007005299  \\
            0.002540884033711971  -95.34535295713107  \\
            0.0026187252213982354  -95.92229467490743  \\
            0.0026980542451751494  -96.44463991588309  \\
            0.0027789140417762564  -96.91503760732299  \\
            0.0028613503443886412  -97.3360650741606  \\
            0.002945411881712698  -97.71022333243877  \\
            0.0030311505082642742  -98.03993268552837  \\
            0.003118621437228339  -98.32752942272134  \\
            0.0032078834249035237  -98.5752628302931  \\
            0.003298999037852357  -98.78529297105788  \\
            0.0033920348720949955  -98.95968875016257  \\
            0.003487061883148082  -99.10042662878969  \\
            0.0035841556792665097  -99.20938955854669  \\
            0.0036833968686572904  -99.28836631925832  \\
            0.003784871469105  -99.33905115907673  \\
            0.003888671300034535  -99.36304363807866  \\
            0.00399489449745391  -99.36184872475505  \\
            0.004103646179948822  -99.3368769690933  \\
            0.004215042187369927  -99.28944309901792  \\
            0.004329201964866691  -99.2207690680454  \\
            0.00444625597009754  -99.1319829462909  \\
            0.004566343004869036  -99.02412112620996  \\
            0.004689612972308452  -98.89812772933942  \\
            0.004816226963139811  -98.75485581419602  \\
            0.004946358942587187  -98.59506723340337  \\
            0.005080196748770777  -98.41943315379454  \\
            0.005217943774067632  -98.2285338091356  \\
            0.005359820505334831  -98.0228584135521  \\
            0.00550606653923956  -97.8028044454268  \\
            0.005656942699811013  -97.56867678409823  \\
            0.0058127335506161365  -97.3206862858689  \\
            0.005973750249332999  -97.05894786031799  \\
            0.0061403339119080885  -96.78347778169204  \\
            0.006312859351996006  -96.4941904616608  \\
            0.006491739613483441  -96.19089401208271  \\
            0.006677431147880261  -95.8732848554106  \\
            0.00687044099041266  -95.54093909552442  \\
            0.007071333691540546  -95.19330453195998  \\
            0.007280737445456223  -94.82969445558442  \\
            0.007499357038966245  -94.4492700587765  \\
            0.00772798460205007  -94.05102716294381  \\
            0.00796751543049197  -93.63377484938769  \\
            0.008218965444886303  -93.19611216969415  \\
            0.008483493695762692  -92.73639729673798  \\
            0.008762429373878541  -92.25271045576096  \\
            0.009057306122763675  -91.74280631700907  \\
            0.009369904427726158  -91.20405526182772  \\
            0.009702306114889744  -90.63336758973465  \\
            0.010056963384563813  -90.02709797202155  \\
            0.010436789229592666  -89.38092049948179  \\
            0.010845275007689503  -88.68966754817886  \\
            0.011286647673309669  -87.94711571975883  \\
            0.011766080636921486  -87.14570208014133  \\
            0.012290006943092013  -86.2760999725603  \\
            0.012866500364609415  -85.32672860283638  \\
            0.013505890934308928  -84.28294663268834  \\
            0.014221638743941029  -83.1259398745182  \\
            0.015031645649653994  -81.83109045607779  \\
            0.015960278184680946  -80.36553337482101  \\
            0.017041614257170712  -78.68436174420141  \\
            0.018324381220735722  -76.72527539177256  \\
            0.019878041422634385  -74.40341364363638  \\
            0.02178379355422222  -71.63104288507932  \\
            0.02402947097792507  -68.47022849426013  \\
            0.026505650595614383  -65.11655186240378  \\
            0.02919299461454708  -61.63103303443121  \\
            0.032053376360553804  -58.094794276925946  \\
            0.03506563593218781  -54.56125203834341  \\
            0.03820329495730099  -51.08456172504978  \\
            0.04144615691186174  -47.70559128970336  \\
            0.04477377203583499  -44.459780490646594  \\
            0.04816756495519128  -41.375007163871736  \\
            0.05000000000000002  -39.80211306576864  \\
            0.05000000000000002  -39.80211306576864  \\
            0.05006924301101082  -42.255473117597546  \\
            0.05010116443146512  -43.318037290533375  \\
            0.0501529030614937  -44.95391340487498  \\
            0.05019675074817345  -46.260805609516005  \\
            0.05024775962321254  -47.694557263892584  \\
            0.05029789899020762  -49.01818499099492  \\
            0.0503512110125062  -50.33792156350022  \\
            0.050405398022919684  -51.592355281312855  \\
            0.05046150885256609  -52.804732884727756  \\
            0.0505188739739775  -53.958989523593885  \\
            0.050577744618660214  -55.05987024528204  \\
            0.05063791602557746  -56.10340961545058  \\
            0.05069943996596532  -57.090941590235204  \\
            0.05076225154703182  -58.02210273438027  \\
            0.050826360547856275  -58.89801280055396  \\
            0.050891750045122  -59.71959526212103  \\
            0.0509584273292287  -60.48826029361533  \\
            0.05102639612489923  -61.20548108423268  \\
            0.05109566988790104  -61.87291806349409  \\
            0.051166264053299465  -62.49229795098266  \\
            0.05123819936084978  -63.06542142701405  \\
            0.051311499612065936  -63.59411983211288  \\
            0.051386192456530144  -64.0802438101745  \\
            0.051462308691727104  -64.52564289272722  \\
            0.05153988245770175  -64.93215449457398  \\
            0.0516189510420296  -65.30159237633107  \\
            0.05169955493427  -65.63573842901307  \\
            0.051781737868354744  -65.9363357206659  \\
            0.051865546874899415  -66.20508278301253  \\
            0.05195103239533824  -66.44362911589931  \\
            0.05203824842461638  -66.65357156032564  \\
            0.05212725267455806  -66.83645138667556  \\
            0.05221810678373029  -66.99375204047163  \\
            0.05231087653795688  -67.12689736343165  \\
            0.052405632142010716  -67.2372502908214  \\
            0.05250244849942476  -67.32611188416148  \\
            0.05260140556695972  -67.39472072237906  \\
            0.05270258872246769  -67.44425251753489  \\
            0.05280608915182977  -67.47581995388154  \\
            0.05291200436295146  -67.49047274366649  \\
            0.05302043865644798  -67.48919779163398  \\
            0.053131504020901665  -67.4729194440543  \\
            0.05324532331630075  -67.44249888886527  \\
            0.053362024190152846  -67.39873609451003  \\
            0.05348174582783269  -67.34236938653439  \\
            0.05360463674170693  -67.27407689749141  \\
            0.0537308574601105  -67.19447643589875  \\
            0.05386058082957837  -67.10412636181539  \\
            0.053993993736501295  -67.00352574428406  \\
            0.05413129838180841  -66.8931147794878  \\
            0.05427271405346065  -66.77327488341506  \\
            0.05441847894852944  -66.64432876082091  \\
            0.05456885238424139  -66.50654018368313  \\
            0.05472411726079554  -66.36011358345554  \\
            0.05488458291911863  -66.20519333659131  \\
            0.05505058842039612  -66.04186272197309  \\
            0.055222506308175295  -65.87014250594925  \\
            0.05540074709627371  -65.68998893108848  \\
            0.05558576439178989  -65.50129122208558  \\
            0.055778061908557275  -65.30386736308571  \\
            0.05597820069701284  -65.09745989907383  \\
            0.056186804816586444  -64.88173371142283  \\
            0.05640457437761329  -64.65626661764881  \\
            0.05663229618977733  -64.42054296314134  \\
            0.05687085932791838  -64.17394283014885  \\
            0.05712127266674097  -63.915730116108676  \\
            0.057384686859049266  -63.645037200075166  \\
            0.05766242147501671  -63.36084583540573  \\
            0.05795599857646436  -63.06196346963029  \\
            0.0582671851570713  -62.74699320470079  \\
            0.05859804660140547  -62.414296181404566  \\
            0.05895101558272167  -62.061943281515674  \\
            0.05932898092181457  -61.6876535592142  \\
            0.059735404515467466  -61.28871413415785  \\
            0.06017447627765904  -60.86187587799316  \\
            0.06065132330612866  -60.40321524090276  \\
            0.06117231752940597  -59.90792940657848  \\
            0.06174545607945556  -59.37010474073921  \\
            0.062380963788998156  -58.782340605338334  \\
            0.06309215873725993  -58.135234441298614  \\
            0.06389674344217722  -57.41665030985298  \\
            0.06481879311401681  -56.61065514602675  \\
            0.06589194586479163  -55.69592005567959  \\
            0.06716419445748259  -54.643700877818816  \\
            0.0687038415203638  -53.41653658613841  \\
            0.07059227027434456  -51.97948873869668  \\
            0.07283110959814687  -50.37130098768822  \\
            0.07534264211344546  -48.687966297529385  \\
            0.07809605628190541  -46.98563193076802  \\
            0.0810573642080013  -45.31724100440419  \\
            0.08419867818214316  -43.72586014225407  \\
            0.08749109256406015  -42.248477637505154  \\
            0.09090907299233247  -40.91356456456358  \\
            0.09442509923379103  -39.74342277210031  \\
            0.09799833567376781  -38.75643295895144  \\
            0.1  -38.289270630372854  \\
            0.1  -38.289270630372854  \\
            0.10008597069757433  -39.219155731716064  \\
            0.10012570497688061  -39.61695205599361  \\
            0.10019014620852806  -40.22224513250787  \\
            0.10024467495164166  -40.69826414815398  \\
            0.10030816270944945  -41.213638994962174  \\
            0.10037049887311364  -41.68180017009593  \\
            0.10043680219269654  -42.14160170158295  \\
            0.10050416408002924  -42.57148008853604  \\
            0.100573935477933  -42.98020809020464  \\
            0.10064527296975817  -43.3627327907806  \\
            0.10071851676736004  -43.72129883886373  \\
            0.10079341966036043  -44.05515971299869  \\
            0.10087006802612947  -44.365371713150886  \\
            0.10094839681283255  -44.65240762258403  \\
            0.10102843954988303  -44.91721184721654  \\
            0.10111019516657285  -45.16063901173249  \\
            0.10119369541151177  -45.38367194926471  \\
            0.10127896795657662  -45.58728265146075  \\
            0.10136605439443669  -45.772469984544706  \\
            0.10145499987258103  -45.94022102913886  \\
            0.10154585780842162  -46.09151327058756  \\
            0.10163868699814466  -46.22730175947028  \\
            0.10173355287459274  -46.34851622499525  \\
            0.10183052679069707  -46.45605593818328  \\
            0.10192968648139891  -46.55078738045498  \\
            0.10203111603901444  -46.6335419938771  \\
            0.10213490633745567  -46.70511500225546  \\
            0.10224115526541394  -46.766264488686296  \\
            0.10234996824787679  -46.81771104281044  \\
            0.10246145870291709  -46.860137615864986  \\
            0.10257574870794753  -46.89418968473836  \\
            0.10269296966861471  -46.920475559969816  \\
            0.10281326312778041  -46.939566862434205  \\
            0.1029367816997446  -46.951999113798806  \\
            0.10306369010323155  -46.958272410004255  \\
            0.10319416634938866  -46.95885216597986  \\
            0.10332840309185831  -46.95416990991283  \\
            0.10346661105637892  -46.94462395236384  \\
            0.10360901663894437  -46.93058044286347  \\
            0.10375586718247176  -46.91237412834158  \\
            0.10390743165551719  -46.890309344223624  \\
            0.1040640041954545  -46.86466077643586  \\
            0.10422590665941894  -46.83567435926483  \\
            0.10439349242816978  -46.80356803815746  \\
            0.10456715034547287  -46.768532561958715  \\
            0.10474730955883063  -46.730732190964154  \\
            0.10493444505015206  -46.69030537269025  \\
            0.10512908688596867  -46.64736474530609  \\
            0.10533182269853422  -46.601998814895516  \\
            0.1055433108987685  -46.554271536147155  \\
            0.10576428991680117  -46.504223044245826  \\
            0.10599559265510156  -46.45186961128976  \\
            0.10623816214498782  -46.39720383229664  \\
            0.10649307161903604  -46.3401944693103  \\
            0.10676154879208347  -46.28078620529507  \\
            0.10704500607299999  -46.21889919835094  \\
            0.10734507844479757  -46.154428431603606  \\
            0.10766367101926072  -46.087242943127926  \\
            0.10800302018477875  -46.017184824934816  \\
            0.10836577168934616  -45.944068321926856  \\
            0.10875508322655975  -45.86767894754509  \\
            0.10917475978101374  -45.787773132669244  \\
            0.10962943410813017  -45.70407918961517  \\
            0.11012481927765275  -45.61629944069925  \\
            0.11066806954308242  -45.52411490731387  \\
            0.11126823253615381  -45.42720730356664  \\
            0.11193701637373574  -45.32528061866439  \\
            0.11268983504522148  -45.2181248748026  \\
            0.11354745177991671  -45.105732708102416  \\
            0.11453859914969583  -44.98853034378907  \\
            0.1157040780853957  -44.867872524778655  \\
            0.11710338515675334  -44.74709252564458  \\
            0.11882225143885464  -44.63395407918797  \\
            0.12095971689330237  -44.546036531863955  \\
            0.12351163716432936  -44.51523389536336  \\
            0.12636034039850194  -44.572515274223974  \\
            0.1294812014188854  -44.74129904391904  \\
            0.13283449331311317  -45.039959904105686  \\
            0.1363900320239359  -45.481885490268866  \\
            0.14008734798014474  -46.06969251147358  \\
            0.1437715295851632  -46.776810362050796  \\
            0.1471505336205413  -47.52457767899448  \\
            0.15  -48.22404572875983  \\
            0.15  -48.22404572875983  \\
            0.15009162986092214  -47.362775372625805  \\
            0.15013404454363286  -46.99594690135937  \\
            0.15020261672054971  -46.44222781789333  \\
            0.15026055134531976  -46.009840267593326  \\
            0.15032782746750165  -45.545450569996476  \\
            0.1503937222978006  -45.12702552367685  \\
            0.1504636234001909  -44.71952408415548  \\
            0.1505344534614372  -44.34179452803237  \\
            0.1506076233673185  -43.98576201215634  \\
            0.150682242411284  -43.655483088355915  \\
            0.15075866451649247  -43.34864525857854  \\
            0.1508366308915373  -43.065535911669066  \\
            0.15091623333638024  -42.80491465314708  \\
            0.15099740722469593  -42.566063022837106  \\
            0.15108019175504986  -42.34789326267697  \\
            0.15116459108766475  -42.14942253685536  \\
            0.15125064412561598  -41.969591911841974  \\
            0.1513383860789506  -41.80738066422402  \\
            0.1514278669233696  -41.66177445077203  \\
            0.15151914061132535  -41.531794978294286  \\
            0.15161226982290857  -41.4164966055464  \\
            0.15170732294792058  -41.314974624187315  \\
            0.15180437531764754  -41.22636573047855  \\
            0.15190350845245906  -41.14985019536791  \\
            0.15200481052970846  -41.08465197228606  \\
            0.15210837638239746  -41.0300388212628  \\
            0.15221430789745763  -40.985321803420895  \\
            0.1523227143543339  -40.949854638189585  \\
            0.15243371290768873  -40.92303286709129  \\
            0.15254742920437445  -40.904292930269136  \\
            0.15266399802682531  -40.89311123110813  \\
            0.15278356409244717  -40.889003189946465  \\
            0.15290628299546846  -40.89152233711313  \\
            0.15303232323631308  -40.90025955910813  \\
            0.1531618666860127  -40.91484243086788  \\
            0.15329510819701034  -40.934934236955904  \\
            0.15343225923240442  -40.96023352146104  \\
            0.1535735485400974  -40.990473475191855  \\
            0.15371922480251557  -41.025421696406035  \\
            0.15386955855196519  -41.06487992624789  \\
            0.15402484505234978  -41.10868408590531  \\
            0.15418540722115895  -41.15670442958805  \\
            0.1543515992500187  -41.20884598439098  \\
            0.15452381065122858  -41.26504921887078  \\
            0.15470247104489296  -41.32529104398531  \\
            0.15488805574001177  -41.38958618208441  \\
            0.15508109506933068  -41.45798997530152  \\
            0.15528217677037984  -41.53059887183009  \\
            0.15549195931631662  -41.607554867833294  \\
            0.15571118120884994  -41.689048727061504  \\
            0.15594067546291032  -41.77532526782571  \\
            0.1561813853985398  -41.86668936920549  \\
            0.15643438487051178  -41.96351390398065  \\
            0.15670090252922894  -42.06624952407753  \\
            0.15698235260762208  -42.17543734023036  \\
            0.1572803727196981  -42.29172480609288  \\
            0.1575968722092236  -42.41588633528774  \\
            0.1579340934241221  -42.548849799518685  \\
            0.1582946913532726  -42.691731340976894  \\
            0.1586818368796231  -42.84588099705719  \\
            0.15909935410660228  -43.01294388846274  \\
            0.15955190352506185  -43.19494255033737  \\
            0.16004524134812856  -43.39439391794696  \\
            0.16058657918021638  -43.614472848928415  \\
            0.16118505737751995  -43.859230682623334  \\
            0.1618525242312577  -44.13395235697616  \\
            0.1626046169455794  -44.445659897914524  \\
            0.1634624662156565  -44.80390991230071  \\
            0.16445548154708048  -45.22210398321683  \\
            0.16562586106590085  -45.71963576367683  \\
            0.16703671427958275  -46.32578105470724  \\
            0.1687865566047572  -47.08673975683141  \\
            0.17103243668515825  -48.07724763462929  \\
            0.1739202975903519  -49.37159305736099  \\
            0.17716584341183558  -50.85062841277131  \\
            0.18075217234497168  -52.510245857511826  \\
            0.18453070558718151  -54.28190881976279  \\
            0.18814392698309093  -55.99289970939168  \\
            0.1913290007969838  -57.5108227271475  \\
            0.19420262978183253  -58.88530604609188  \\
            0.19695882176925175  -60.205891174200374  \\
            0.19973437336589953  -61.53603714198323  \\
            0.19999999999999998  -61.66328114035208  \\
            0.19999999999999998  -61.66328114035208  \\
            0.20008332319537295  -60.03890285385105  \\
            0.20012188284272805  -59.34177539562396  \\
            0.20018404872124904  -58.285471985928694  \\
            0.20023655358205514  -57.45450576435623  \\
            0.2002973662185543  -56.55737661521513  \\
            0.20035685154823882  -55.74317204472031  \\
            0.20041980111685717  -54.94499648852893  \\
            0.20048346270012282  -54.199429511768265  \\
            0.20054906769443173  -53.49119760660756  \\
            0.20061581672384673  -52.82854121981058  \\
            0.2006840055989322  -52.20731308259678  \\
            0.20075339539057105  -51.628461619219664  \\
            0.20082405295191372  -51.08992330311994  \\
            0.20089591044299251  -50.59066289986966  \\
            0.20096898973566582  -50.12889623345173  \\
            0.20104328297541732  -49.70303611337388  \\
            0.2011188118507822  -49.31132371606194  \\
            0.20119559482260416  -48.95205907490998  \\
            0.2012736624488858  -48.62353385667288  \\
            0.20135304815671665  -48.32409188268477  \\
            0.20143379204148723  -48.05212087226848  \\
            0.20151593813932892  -47.80606974261503  \\
            0.2015995353319813  -47.58444899545777  \\
            0.2016846364962198  -47.38583555058641  \\
            0.20177129876185193  -47.20887283380675  \\
            0.20185958326944994  -47.05227137210471  \\
            0.20194955533824407  -46.91480780348198  \\
            0.20204128449656047  -46.7953238083596  \\
            0.2021348446891468  -46.69272449720675  \\
            0.20223031445016523  -46.605976737024946  \\
            0.20232777720980524  -46.53410728313251  \\
            0.20242732156797807  -46.47620096774537  \\
            0.20252904169914812  -46.43139884034948  \\
            0.20263303777612027  -46.39889640198668  \\
            0.20273941642616697  -46.37794191833638  \\
            0.20284829129577944  -46.36783480714571  \\
            0.20295978367258913  -46.36792414289512  \\
            0.2030740231975914  -46.37760727902839  \\
            0.20319115187532308  -46.396329221492806  \\
            0.20331131745491768  -46.423580584846356  \\
            0.20343468078833934  -46.45889716140431  \\
            0.20356141359644367  -46.501858444828045  \\
            0.20369170156194447  -46.55208732778183  \\
            0.20382574476739942  -46.60924922815344  \\
            0.20396375987624757  -46.67305187763546  \\
            0.20410598170120128  -46.743244992923145  \\
            0.204252665427773  -46.81962030431816  \\
            0.20440408901764098  -46.90201176005485  \\
            0.20456055595927927  -46.99029597573876  \\
            0.2047223985082385  -47.08439301080652  \\
            0.20488998135818018  -47.184267442028975  \\
            0.20506370594875237  -47.289929850260044  \\
            0.2052440155340111  -47.40143879798625  \\
            0.20543140162747023  -47.518903683446744  \\
            0.2056264121534179  -47.64248869541466  \\
            0.20582965545076745  -47.77241411228093  \\
            0.206041814104395  -47.9089637836935  \\
            0.2062636546936147  -48.05249001892978  \\
            0.20649604323945783  -48.203422052587314  \\
            0.20673996192689345  -48.36227524072585  \\
            0.2069965308353742  -48.52966335377346  \\
            0.20726703400910854  -48.706313481462864  \\
            0.2075529522013624  -48.893084988301375  \\
            0.20785600401787344  -49.09099353322288  \\
            0.20817819791574546  -49.30124159486301  \\
            0.20852189874407015  -49.525257676180864  \\
            0.20888991450918729  -49.76474755653627  \\
            0.2092856091602233  -50.02176086799246  \\
            0.2097130536400358  -50.298780216839276  \\
            0.21017722770438405  -50.59883983029467  \\
            0.21068431885777308  -50.92570190408604  \\
            0.21124209133142166  -51.28407029480103  \\
            0.2118604704100703  -51.67993063334015  \\
            0.21255238298733428  -52.12103466624668  \\
            0.21333501874870894  -52.6176197934858  \\
            0.21423178659745176  -53.18351243873727  \\
            0.2152755258866408  -53.83791846184467  \\
            0.21651370848937804  -54.608260027402245  \\
            0.21801709948147238  -55.5347591904004  \\
            0.2198907493847497  -56.6756415648186  \\
            0.22225748999728176  -58.09447355807409  \\
            0.22508737621489452  -59.757587052693545  \\
            0.22823833823842352  -61.56567231817421  \\
            0.2316837743922943  -63.48883050228901  \\
            0.23534438404729988  -65.46912387664473  \\
            0.23908384819468567  -67.42386532084139  \\
            0.2426056627375481  -69.2008563055077  \\
            0.24572725696279044  -70.72344158018501  \\
            0.24856349943274045  -72.06375082405319  \\
            0.24999999999999997  -72.72686283407954  \\
            0.24999999999999997  -72.72686283407954  \\
            0.2500862375196292  -71.0659370089588  \\
            0.25012614940514233  -70.35489409654981  \\
            0.25019056260261907  -69.27869469670557  \\
            0.2502449724308481  -68.43408696502613  \\
            0.25030805271778667  -67.52363755075726  \\
            0.25036978702017  -66.69919474386172  \\
            0.250435175707004  -65.89255890096496  \\
            0.2505013526071145  -65.14082437735257  \\
            0.25056961182387605  -64.42836237581632  \\
            0.2506391218717616  -63.76341416003102  \\
            0.2507101986849558  -63.14165829280053  \\
            0.25078259616352283  -62.56393206819875  \\
            0.2508563895979006  -62.02802928238886  \\
            0.25093151195542285  -61.53278405542475  \\
            0.2510079907935623  -61.076279391898176  \\
            0.25108582203123253  -60.65680060208951  \\
            0.25116503289547487  -60.27246535641511  \\
            0.2512456471713612  -59.92145541860528  \\
            0.2513277016049279  -59.601949724538606  \\
            0.2514112361157558  -59.31218505224899  \\
            0.25149629794154216  -59.05044793501374  \\
            0.25158293879801297  -58.815091876920405  \\
            0.25167121585797625  -58.60453795809057  \\
            0.2517611909814247  -58.41727938191635  \\
            0.25185293096551287  -58.25188176042827  \\
            0.251946507445184  -58.10698343261161  \\
            0.2520419970405665  -57.98129460314362  \\
            0.2521394815598599  -57.87359603963051  \\
            0.252239048220845  -57.78273750353428  \\
            0.2523407899706789  -57.70763593123885  \\
            0.2524448058925658  -57.64727351256432  \\
            0.2525512016121436  -57.60069578756951  \\
            0.25266008983502664  -57.5670097139419  \\
            0.2527715909566509  -57.545381806934266  \\
            0.2528858336975244  -57.53503637122716  \\
            0.25300295586092925  -57.535253807951854  \\
            0.25312310529669513  -57.5453690446036  \\
            0.25324644353509684  -57.56477061700497  \\
            0.25337314046826376  -57.5928985537812  \\
            0.2535033810837283  -57.62924367014976  \\
            0.25363736400282366  -57.67334600870387  \\
            0.2537753046089303  -57.724794281502525  \\
            0.2539174360809655  -57.78322490625732  \\
            0.25406401188266925  -57.84832159097485  \\
            0.25421530794352787  -57.91981490990089  \\
            0.25437162551018067  -57.99748223022717  \\
            0.2545332942341868  -58.081147815054656  \\
            0.25470067587941536  -58.17068327628631  \\
            0.2548741685151188  -58.266008311694485  \\
            0.2550542114844515  -58.36709187006886  \\
            0.25524129150958574  -58.473953946922265  \\
            0.25543595169104105  -58.58666903156742  \\
            0.2556387940886855  -58.70536577185814  \\
            0.2558504943698068  -58.83023349264997  \\
            0.25607181060582185  -58.96152523917967  \\
            0.2563035989554112  -59.099564669030364  \\
            0.2565468298712378  -59.24475301851958  \\
            0.256802609287349  -59.397578685412434  \\
            0.25707220423776467  -59.558628992721616  \\
            0.2573570748370009  -59.72860512305621  \\
            0.2576589143389546  -59.90834102482037  \\
            0.2579796998523237  -60.09882751417202  \\
            0.2583217573333716  -60.301243282868946  \\
            0.25868784563847724  -60.51699501141645  \\
            0.25908126632705364  -60.74776961729907  \\
            0.2595060094744899  -60.99560331089088  \\
            0.2599669497651226  -61.26297375729007  \\
            0.26047013065610347  -61.55293406210076  \\
            0.2610231306102496  -61.869279986283786  \\
            0.26163560706139954  -62.21679752957963  \\
            0.26232011628352847  -62.60163255425025  \\
            0.2630933036859088  -63.031811523501666  \\
            0.2639777585945683  -63.51803511239944  \\
            0.265005074931448  -64.07496040779247  \\
            0.2662206568359964  -64.72310136803357  \\
            0.26769186572332937  -65.49187406774878  \\
            0.26951826106385857  -66.42249115590472  \\
            0.2718197825348322  -67.5579672612415  \\
            0.2745922587929195  -68.87112398899716  \\
            0.27769520362498845  -70.27072374485967  \\
            0.2810986974183519  -71.72190444721787  \\
            0.2847309812615134  -73.17525938104373  \\
            0.28847140392605486  -74.57085319901401  \\
            0.29204231337834574  -75.8094784554418  \\
            0.2952193177163839  -76.83610810817288  \\
            0.29808279063393717  -77.70184476711304  \\
            0.29999999999999993  -78.25047555845728  \\
            0.29999999999999993  -78.25047555845728  \\
            0.30009569061578834  -77.08556500179874  \\
            0.30013999035003003  -76.59095512560526  \\
            0.3002116942213995  -75.84547158323288  \\
            0.3002722822355369  -75.26506321363013  \\
            0.30034271635856014  -74.64293021794046  \\
            0.3004117416297636  -74.08392527366254  \\
            0.3004850374536664  -73.54081667130923  \\
            0.3005593673559288  -73.03877807570738  \\
            0.30063623054544575  -72.56684519339817  \\
            0.30071469185929056  -72.13030547362543  \\
            0.3007951342322587  -71.72592655662265  \\
            0.3008772896842772  -71.35394953602002  \\
            0.30096126301751047  -71.01258238946559  \\
            0.30104699196925766  -70.70073267146203  \\
            0.3011345252412282  -70.4168229459085  \\
            0.3012238739906674  -70.15942128791251  \\
            0.3013150868324035  -69.92700179272875  \\
            0.30140820862749684  -69.71809600064019  \\
            0.30150330051810037  -69.53125097325017  \\
            0.3016004283443301  -69.365068449715  \\
            0.3016996679458689  -69.21820022721488  \\
            0.30180110195224674  -69.08935895427896  \\
            0.30190482128893303  -68.97731849011913  \\
            0.30201092444769784  -68.88091655614676  \\
            0.3021195181287615  -68.79905461123802  \\
            0.302230717405673  -68.73069770738577  \\
            0.3023446462657273  -68.67487355889537  \\
            0.3024614381887014  -68.63067134951712  \\
            0.3025812368698255  -68.59724030634347  \\
            0.30270419706528173  -68.57378815189988  \\
            0.3028304855928715  -68.55957949424445  \\
            0.3029602824588141  -68.55393421172477  \\
            0.30309378220787486  -68.5562258590016  \\
            0.3032311960244205  -68.56588019002756  \\
            0.3033727535153803  -68.58237383187806  \\
            0.3035187025322672  -68.60523262215347  \\
            0.3036693136610358  -68.63403049875942  \\
            0.30382488173183364  -68.66838821792872  \\
            0.30398572942259683  -68.70797244603698  \\
            0.30415221048776486  -68.75249487036838  \\
            0.30432471397815974  -68.80171158295165  \\
            0.30450366894300096  -68.85542263437655  \\
            0.30468954999092546  -68.91347184406604  \\
            0.30488288640719996  -68.97574773966193  \\
            0.30508426500578956  -69.04218245946394  \\
            0.3052943427646817  -69.11275366301804  \\
            0.30551385653868846  -69.18748545730855  \\
            0.3057436371310185  -69.26645061404565  \\
            0.30598462516756053  -69.34977319311895  \\
            0.30623789104018584  -69.43763225912741  \\
            0.3065046591530084  -69.53026667200892  \\
            0.30678633818407053  -69.62798139906096  \\
            0.3070845586302251  -69.73115558761926  \\
            0.30740122087508015  -69.84025323975995  \\
            0.30773855551408447  -69.9558366900791  \\
            0.30809920222716414  -70.07858448642035  \\
            0.30848631160923534  -70.20931435790331  \\
            0.3089036807930501  -70.34901375087584  \\
            0.3093559342256277  -70.4988799541742  \\
            0.3098487764270912  -70.66037598478489  \\
            0.31038935123084166  -70.83530911461125  \\
            0.3109866978882342  -71.02592215701043  \\
            0.3116525194050407  -71.23505552539753  \\
            0.31240223144337587  -71.46634887228782  \\
            0.31325662046809033  -71.72455077261644  \\
            0.31424450981770957  -72.01599100683703  \\
            0.31540701094779877  -72.34925902486752  \\
            0.31680481855657894  -72.73625167144415  \\
            0.3185291937648538  -73.19323924741612  \\
            0.3207074662249917  -73.7387559037813  \\
            0.323419955197635  -74.36943512678671  \\
            0.3265313299479401  -75.02801168398025  \\
            0.3299669259698378  -75.67699450500241  \\
            0.33364542063853053  -76.2838030582421  \\
            0.33737746100786725  -76.809710194416  \\
            0.3408407154924644  -77.21990834397732  \\
            0.3439065027350343  -77.52280402113047  \\
            0.346717069800935  -77.75251595259573  \\
            0.3494544839292959  -77.93360014054028  \\
            0.35  -77.96477920812033  \\
            0.35  -77.96477920812033  \\
            0.3501263204580697  -77.59524393371977  \\
            0.3501848538088054  -77.44243813905284  \\
            0.35028028607273  -77.21568506209779  \\
            0.35036097762028473  -77.04368212347761  \\
            0.3504554263173415  -76.86297454930637  \\
            0.35054828774944613  -76.70479950512089  \\
            0.35064752002917254  -76.55484007273594  \\
            0.3507486602124946  -76.4200407838412  \\
            0.35085392271172633  -76.2968791691455  \\
            0.3509620361885081  -76.186434575533  \\
            0.35107364099474025  -76.08741828977043  \\
            0.35118841750765717  -75.99949660369033  \\
            0.3513066036568523  -75.92181150025674  \\
            0.3514281853267893  -75.853705587631  \\
            0.35155332234536674  -75.79442237179546  \\
            0.3516821196322819  -75.74326569203252  \\
            0.3518147472787432  -75.699543562461  \\
            0.3519513759863303  -75.66260422543841  \\
            0.3520922116086038  -75.63182707176334  \\
            0.35223747769529945  -75.60663085410638  \\
            0.3523874265579957  -75.58647228179882  \\
            0.352542335871026  -75.57084736836335  \\
            0.3527025138392569  -75.5592905789838  \\
            0.3528683006290798  -75.55137419288616  \\
            0.3530400727200025  -75.54670708500835  \\
            0.3532182468306704  -75.54493339895845  \\
            0.35340328523341136  -75.54573104221438  \\
            0.3535957043385449  -75.5488101522029  \\
            0.3537960780984195  -75.5539114387656  \\
            0.3540050482562165  -75.5608044641244  \\
            0.3542233351867181  -75.56928594686708  \\
            0.3544517505856559  -75.57917805047678  \\
            0.3546912131073796  -75.59032667158765  \\
            0.3549427674053962  -75.60259971655823  \\
            0.3552076072764654  -75.61588534147731  \\
            0.35548710483992074  -75.63009016980789  \\
            0.35578284628982915  -75.64513740038336  \\
            0.35609667783057253  -75.66096482335392  \\
            0.35643076333986823  -75.67752258780712  \\
            0.3567876590108323  -75.69477064862227  \\
            0.3571704103501566  -75.71267566903897  \\
            0.35758268028083706  -75.73120708262053  \\
            0.3580289194179076  -75.75033176306557  \\
            0.3585145980609544  -75.77000655888128  \\
            0.35904656209550145  -75.79016860555971  \\
            0.35963342636451134  -75.81071605217328  \\
            0.3602863130741627  -75.83148438755167  \\
            0.3610198037839021  -75.85220133288429  \\
            0.36185347323848427  -75.87241287848639  \\
            0.3628142956420798  -75.89135068429172  \\
            0.36394055427029337  -75.907684668321  \\
            0.365288579131393  -75.91904029025315  \\
            0.36694385924754136  -75.92099873267388  \\
            0.36903578480713906  -75.90501794910197  \\
            0.3717131198285052  -75.85540684145495  \\
            0.37492471527025906  -75.75435906346974  \\
            0.3784895526325409  -75.591614737573  \\
            0.38225537315383007  -75.36499731002958  \\
            0.3858726639067188  -75.0974730155244  \\
            0.38909194479543463  -74.82071591650468  \\
            0.3919884174114904  -74.54233477590871  \\
            0.394746954084914  -74.25272004236413  \\
            0.39750998249884495  -73.93993810958814  \\
            0.3999999999999999  -73.63961037387644  \\
            0.3999999999999999  -73.63961037387644  \\
            0.4001146248735016  -74.16307060909067  \\
            0.4001677006438943  -74.38144357702045  \\
            0.40025414308706586  -74.70769075857531  \\
            0.40032725483385845  -74.95747352164652  \\
            0.4004127325440128  -75.22192405596327  \\
            0.4004967566773522  -75.45555277201768  \\
            0.40058645116833  -75.67895583588988  \\
            0.40067780536482633  -75.88164987283173  \\
            0.40077277419194457  -76.06853595219633  \\
            0.40087020787964156  -76.23770942448522  \\
            0.4009706500192569  -76.39080215759006  \\
            0.40107379580430835  -76.52803360047093  \\
            0.40117982925158135  -76.65043420559097  \\
            0.4012887122372151  -76.75875247662508  \\
            0.4014005564861921  -76.85391153449085  \\
            0.4015154241396861  -76.93676505865913  \\
            0.4016334312729284  -77.0081830220553  \\
            0.4017546918281695  -77.06899469765968  \\
            0.40187934669373815  -77.12000139250388  \\
            0.4020075482832669  -77.16196200782788  \\
            0.4021394691905348  -77.19559353974047  \\
            0.40227529864407974  -77.22156723927476  \\
            0.4024152459242689  -77.24050818914321  \\
            0.40255954054696785  -77.25299456152236  \\
            0.40270843480085106  -77.25955780248957  \\
            0.4028622054913269  -77.2606829742253  \\
            0.4030211568148899  -77.2568093863948  \\
            0.40318562444810246  -77.24833125098526  \\
            0.40335597699219095  -77.235598532403  \\
            0.40353262174469706  -77.21891769050245  \\
            0.4037160091708373  -77.19855239804916  \\
            0.40390664061940684  -77.17472387796235  \\
            0.4041050740425085  -77.14761136857251  \\
            0.4043119313471134  -77.11735240372391  \\
            0.404527910249297  -77.08404235627029  \\
            0.40475379555548796  -77.04773390408424  \\
            0.40499047450376946  -77.00843575112002  \\
            0.4052389543038377  -76.96611083564524  \\
            0.4055003844024908  -76.9206735868537  \\
            0.40577608362529716  -76.87198615053734  \\
            0.4060675739645838  -76.8198532316893  \\
            0.4063766232646815  -76.7640150931162  \\
            0.4067052991990502  -76.70413820247532  \\
            0.40705603859077877  -76.63980269499113  \\
            0.40743173728786886  -76.57048556538355  \\
            0.407835868129345  -76.49553801900434  \\
            0.4082726378141357  -76.41415472190828  \\
            0.4087471989760749  -76.32533154026352  \\
            0.40926596420319683  -76.22780243601954  \\
            0.4098369870755695  -76.11996118547027  \\
            0.41047058733702335  -75.99973325672347  \\
            0.4111802298125914  -75.8643934952871  \\
            0.4119838658317242  -75.71028607843184  \\
            0.4129060247063484  -75.53238475892734  \\
            0.4139812712984525  -75.3235619438563  \\
            0.4152600161922907  -75.07335033641934  \\
            0.41681885938242225  -74.76572082176813  \\
            0.418778943854366  -74.37508643124018  \\
            0.42132982518212214  -73.86084904713437  \\
            0.42461636625225696  -73.18961439768417  \\
            0.42830786879720784  -72.42570709729108  \\
            0.4320879783043241  -71.63457236948389  \\
            0.4355260503623648  -70.90894445730677  \\
            0.43857653826350973  -70.26151670664352  \\
            0.4414018523865483  -69.65976533942359  \\
            0.44416642185456523  -69.06973541835288  \\
            0.44697081130848904  -68.47068622995626  \\
            0.44985096180340867  -67.85562522898458  \\
            0.44999999999999996  -67.82381583087309  \\
            0.44999999999999996  -67.82381583087309  \\
            0.4501000000359562  -68.68062738551474  \\
            0.4501462688421445  -69.04271820174739  \\
            0.4502214459951587  -69.58860816064785  \\
            0.4502850347517703  -70.01223504608694  \\
            0.45035920653639117  -70.46580102610035  \\
            0.45043205750406423  -70.87217068879927  \\
            0.4505096635223257  -71.26604930589157  \\
            0.45058858505882515  -71.62891190320967  \\
            0.45067045465152633  -71.96878276309266  \\
            0.45075428053014577  -72.28177521827753  \\
            0.4508404931832172  -72.57024822161945  \\
            0.45092881435770427  -72.83404224355337  \\
            0.451019371015007  -73.07449048977234  \\
            0.451112105947034  -73.2924332637231  \\
            0.4512070836357641  -73.48907224247957  \\
            0.45130432676772636  -73.66551436262411  \\
            0.4514038998635469  -73.82294049780249  \\
            0.4515058636744794  -73.96249533124531  \\
            0.45161029798453944  -74.08531442731089  \\
            0.4517172888513561  -74.19249464705321  \\
            0.45182693496182436  -74.2850953443649  \\
            0.4519393442177042  -74.36412918842151  \\
            0.45205463577434835  -74.43056041234114  \\
            0.4521729395251909  -74.48530180312153  \\
            0.45229439716413866  -74.52921372857222  \\
            0.45241916266551774  -74.56310339275984  \\
            0.4525474033680259  -74.58772482165418  \\
            0.45267930101040277  -74.6037791231721  \\
            0.4528150530714893  -74.61191504719982  \\
            0.4529548742997449  -74.6127297128312  \\
            0.45309899848653534  -74.6067694476511  \\
            0.4532476821773145  -74.5945305172018  \\
            0.453401203528905  -74.57646022994744  \\
            0.453559867742242  -74.55295771855018  \\
            0.4537240090106619  -74.52437486047234  \\
            0.45389399495085714  -74.49101688533072  \\
            0.4540702305315186  -74.45314298493703  \\
            0.45425316340736144  -74.41096661962591  \\
            0.45444329065546574  -74.36465543016016  \\
            0.45464116601902593  -74.31433095607925  \\
            0.45484740535850865  -74.26006882706339  \\
            0.4550626996083741  -74.20189701854349  \\
            0.45528782523348643  -74.13979465812918  \\
            0.45552365949030504  -74.07368953096135  \\
            0.4557711977842004  -74.00345497656436  \\
            0.4560315753072388  -73.92890559225387  \\
            0.4563060936932807  -73.84979154017125  \\
            0.4565962540730194  -73.7657910863235  \\
            0.45690379893790445  -73.6765007143931  \\
            0.4572307645436  -73.58142237161533  \\
            0.45757954888069197  -73.47994647688496  \\
            0.4579529989696395  -73.37132973202947  \\
            0.458354525827425  -73.25466551160076  \\
            0.45878825675437707  -73.12884433404287  \\
            0.45925924083302083  -72.99250027294461  \\
            0.4597737506542804  -72.8439316117373  \\
            0.4603396575211116  -72.68100353325848  \\
            0.46096702235497844  -72.5009937218118  \\
            0.46166894857289587  -72.30037112800716  \\
            0.46246286168133866  -72.07446667652046  \\
            0.46337249664188085  -71.81696676543794  \\
            0.4644311816605273  -71.51908403809145  \\
            0.46568723245028065  -71.16821987413287  \\
            0.4672133677123961  -70.74567762943198  \\
            0.4691217575159956  -70.22318776030977  \\
            0.4715719524438313  -69.56209009327549  \\
            0.4746305113723829  -68.75245047369815  \\
            0.47807709475596416  -67.86121895900935  \\
            0.4817914156798693  -66.92623417529964  \\
            0.4854781327054736  -66.02471731177067  \\
            0.48881349110243755  -65.23214213863639  \\
            0.4917879171915367  -64.54393414356029  \\
            0.49457228928895014  -63.91567659432007  \\
            0.4973254153350921  -63.30971197235708  \\
            0.5  -62.73557653589227  \\
            0.5  -62.73557653589227  \\
            0.5000981062427616  -63.59601593226061  \\
            0.5001434933770873  -63.96025758176429  \\
            0.5002172171855038  -64.51007035611983  \\
            0.5002795784012002  -64.93751334931561  \\
            0.5003522981938421  -65.3958598757971  \\
            0.5004237173813361  -65.80728752721899  \\
            0.5004997797997525  -66.20679435586949  \\
            0.5005771185839065  -66.57559382079071  \\
            0.5006573267478761  -66.92175156056504  \\
            0.500739432614794  -67.24126065389422  \\
            0.5008238535927669  -67.53645161344329  \\
            0.5009103152758313  -67.80709414589646  \\
            0.5009989384367334  -68.05448025697007  \\
            0.5010896642442668  -68.2794011723854  \\
            0.5011825522751109  -68.4830212422674  \\
            0.5012776212904488  -68.66641151255872  \\
            0.5013749305473101  -68.83072344258957  \\
            0.5014745354391138  -68.97707586940022  \\
            0.5015765095626284  -69.10658317137604  \\
            0.501680932342954  -69.220324804139  \\
            0.5017878950853093  -69.31934654485387  \\
            0.5018974976622378  -69.40465095902823  \\
            0.5020098504111122  -69.47719550779067  \\
            0.5021250735369599  -69.53788927933104  \\
            0.5022432981176886  -69.58759189730804  \\
            0.5023646664350174  -69.62711257858764  \\
            0.5024893329472758  -69.65721000196663  \\
            0.5026174651942357  -69.67859244701978  \\
            0.5027492449439576  -69.6919182500061  \\
            0.502884869535929  -69.69779645565137  \\
            0.5030245534060969  -69.69678759965646  \\
            0.5031685301975564  -69.68940455273018  \\
            0.5033170557392005  -69.67611326765336  \\
            0.503470407339508  -69.65733392970631  \\
            0.5036288893478927  -69.63344167027245  \\
            0.5037928349000081  -69.60476750299408  \\
            0.5039626103789683  -69.57159892552794  \\
            0.5041386193428696  -69.53418054058552  \\
            0.504321307799829  -69.49271440231892  \\
            0.5045111708002887  -69.44736002027082  \\
            0.5047087600659567  -69.39823407249727  \\
            0.5049146887996714  -69.34541085397956  \\
            0.5051296450255871  -69.28892062462003  \\
            0.505354401724328  -69.22874871887909  \\
            0.5055898321335889  -69.16483335616036  \\
            0.5058369267978262  -69.09706302823771  \\
            0.5060968152687596  -69.02527272398092  \\
            0.5063707923015017  -68.94923906669989  \\
            0.5066603509827162  -68.86867375415137  \\
            0.5069672237475416  -68.78321512127606  \\
            0.5072934348239803  -68.69241696874158  \\
            0.5076413671630284  -68.5957339884304  \\
            0.5080138490588244  -68.4925026051833  \\
            0.5084142679025629  -68.38191556071487  \\
            0.5088467208964078  -68.26298810492911  \\
            0.5093162180769829  -68.13451244574983  \\
            0.5098289792448644  -67.99499046621098  \\
            0.5103928081821558  -67.84255146227382  \\
            0.5110176691994706  -67.6748243690914  \\
            0.5117165333156936  -67.48875265735961  \\
            0.5125066324170607  -67.2803254681804  \\
            0.5134114105935189  -67.04416734404506  \\
            0.5144637524775745  -66.77287141568439  \\
            0.515711207268462  -66.455963789452  \\
            0.5172251034417737  -66.07816868494574  \\
            0.5191143923644227  -65.61708894749016  \\
            0.5215292323031686  -65.04441778666799  \\
            0.5245245800223006  -64.3597911897069  \\
            0.5279081295843845  -63.62020377006962  \\
            0.5315793156876965  -62.85757452055759  \\
            0.5353004206056845  -62.12604869370442  \\
            0.538733108511517  -61.48746312887942  \\
            0.5417814042232117  -60.948922278041145  \\
            0.5445930784031701  -60.47549638325367  \\
            0.5473403455856385  -60.03409166022722  \\
            0.55  -59.62630782038472  \\
            0.55  -59.62630782038472  \\
            0.5501034577592013  -60.28162280856361  \\
            0.5501513359541754  -60.55778434702101  \\
            0.5502291697761065  -60.97331333157091  \\
            0.5502950032195882  -61.29483262316056  \\
            0.5503718335790492  -61.63826247757978  \\
            0.5504473083136483  -61.945046529858985  \\
            0.5505277465817523  -62.24157666940645  \\
            0.5506095754725759  -62.51391282174006  \\
            0.5506945009853268  -62.768202062883375  \\
            0.5507814946229505  -63.00160613578156  \\
            0.5508710115971185  -63.215989580094636  \\
            0.5509627669495983  -63.411324239729154  \\
            0.5510568996662154  -63.58869715896736  \\
            0.551153356009926  -63.74882303581583  \\
            0.5512522101781928  -63.89268093780994  \\
            0.5513534927314231  -64.0211740604763  \\
            0.5514572786700702  -64.1352545756938  \\
            0.5515636394441071  -64.2358418816479  \\
            0.5516726671507108  -64.3238425211394  \\
            0.5517844611229439  -64.40012845141389  \\
            0.5518991347978865  -64.46553803299301  \\
            0.5520168121992722  -64.52086948988762  \\
            0.5521376302744898  -64.56687984750359  \\
            0.5522617384182219  -64.60428295824478  \\
            0.5523892998667157  -64.63374908728744  \\
            0.552520492314565  -64.65590462158563  \\
            0.5526555093565364  -64.6713323547853  \\
            0.5527945617642943  -64.68057194747048  \\
            0.5529378792944959  -64.68412062368147  \\
            0.5530857125890327  -64.68243396752048  \\
            0.5532383361029047  -64.67592676991075  \\
            0.5533960504844027  -64.66497388660521  \\
            0.5535591843695564  -64.64991126743037  \\
            0.5537280995005004  -64.63103676200144  \\
            0.5539031941497263  -64.60861098672147  \\
            0.5540849084717369  -64.58285799840547  \\
            0.5542737305313774  -64.55396583439168  \\
            0.5544702049801365  -64.52208661717893  \\
            0.5546749361584447  -64.48733757573923  \\
            0.5548886023391707  -64.44980031166526  \\
            0.5551119649252811  -64.40952085300778  \\
            0.5553458838421866  -64.36650869300215  \\
            0.5555913338957448  -64.32073570324992  \\
            0.5558494261153996  -64.27213423871552  \\
            0.5561214331556584  -64.22059463634943  \\
            0.5564088215948636  -64.16596163757018  \\
            0.5567132918654754  -64.10802967930705  \\
            0.5570368291849779  -64.04653653925935  \\
            0.5573817683440366  -63.981154971074616  \\
            0.5577508779162859  -63.911481533100115  \\
            0.5581474699213045  -63.837021850377035  \\
            0.5585755459203621  -63.75717080551701  \\
            0.5590399922852035  -63.671186123544985  \\
            0.5595468627451092  -63.57814961277057  \\
            0.5601037476308826  -63.47691829648058  \\
            0.5607203101530672  -63.36605397196065  \\
            0.5614091070293553  -63.24371577931257  \\
            0.562186774206371  -63.10751135571705  \\
            0.5630758707745132  -62.95427214709923  \\
            0.5641079576846247  -62.77968663261964  \\
            0.5653284454469607  -62.57776704665984  \\
            0.566805280774873  -62.33994041521  \\
            0.5686424125767733  -62.05390383536258  \\
            0.5709892753247542  -61.704067333041614  \\
            0.5739424653568248  -61.28812953128722  \\
            0.5773297395600386  -60.84348239241304  \\
            0.5810135730109283  -60.397984367778626  \\
            0.5847442426972479  -59.98581422491879  \\
            0.5881748379146445  -59.64013539333964  \\
            0.5912206064689275  -59.35902267939631  \\
            0.5940332527437048  -59.12022582593779  \\
            0.5967840204352898  -58.905361021017  \\
            0.5995787478246857  -58.705351776338986  \\
            0.6000000000000001  -58.676763924186126  \\
            0.6000000000000001  -58.676763924186126  \\
            0.6001195344230172  -59.02949707787848  \\
            0.6001748948948834  -59.176105966480975  \\
            0.6002651353723512  -59.394625962827284  \\
            0.6003414602436433  -59.56131654830746  \\
            0.6004307685130514  -59.73730048816309  \\
            0.6005185871118269  -59.89221937002195  \\
            0.600612403167051  -60.039880622735744  \\
            0.6007080107599643  -60.17337707709514  \\
            0.6008074790682546  -60.29603643677973  \\
            0.6009096049308674  -60.40666943188039  \\
            0.6010149746933495  -60.506428118842955  \\
            0.6011232762982686  -60.59552726573253  \\
            0.6012347168332732  -60.67471266249244  \\
            0.6013492676577225  -60.744540013301076  \\
            0.6014670605254431  -60.805674849522426  \\
            0.6015881750476666  -60.85873224446633  \\
            0.6017127496274152  -60.9043329710799  \\
            0.6018409215537455  -60.943066367169166  \\
            0.601972858584626  -60.97549887296717  \\
            0.602108742524311  -61.00216486140806  \\
            0.6022487789887278  -61.02356729333699  \\
            0.6023931938455288  -61.040175535380634  \\
            0.6025422373300531  -61.05242544454983  \\
            0.602696184780778  -61.06071925942099  \\
            0.6028553398397619  -61.06542609348388  \\
            0.6030200370651243  -61.0668825547355  \\
            0.603190645778898  -61.0653935585488  \\
            0.6033675747805577  -61.06123320052469  \\
            0.6035512766992247  -61.05464569651526  \\
            0.6037422553902579  -61.04584627911027  \\
            0.6039410716528192  -61.03502216163581  \\
            0.6041483512673781  -61.02233346352406  \\
            0.604364796509335  -61.00791393156628  \\
            0.60459119770694  -60.991871650082544  \\
            0.6048284486529657  -60.97428952766194  \\
            0.6050775645339813  -60.955225643548296  \\
            0.6053397043944966  -60.934713330909176  \\
            0.6056161985512934  -60.912760989864275  \\
            0.6059085831016657  -60.88935150792064  \\
            0.6062186430934767  -60.86444122760115  \\
            0.6065484674726458  -60.83795830864354  \\
            0.6069005195827124  -60.80980032178201  \\
            0.6072777285973942  -60.779830848006895  \\
            0.6076836098314472  -60.747874751971395  \\
            0.608122424867458  -60.713711715441654  \\
            0.608599397133832  -60.67706748755847  \\
            0.609121037564318  -60.6375997429102  \\
            0.6096955254696514  -60.594884435835766  \\
            0.6103333621016447  -60.54838890283756  \\
            0.6110482636009258  -60.49743927799967  \\
            0.6118585471848129  -60.44117183322508  \\
            0.6127892904640332  -60.37846365397644  \\
            0.6138758766670346  -60.30782935863804  \\
            0.6151699881367467  -60.22727164989196  \\
            0.6167499048714892  -60.13408960532249  \\
            0.6187369688915008  -60.02478671980288  \\
            0.6213009542758335  -59.896384813280704  \\
            0.6245062549275503  -59.755179418153496  \\
            0.6281194081456322  -59.620599806584764  \\
            0.6319033563609597  -59.506159105433674  \\
            0.6354691511540158  -59.421754312141225  \\
            0.6386323738154391  -59.36486120220961  \\
            0.6415061363109271  -59.32705977577911  \\
            0.6442695138216041  -59.302553824187406  \\
            0.6470501029709467  -59.289034221105034  \\
            0.649904743205593  -59.28618347337588  \\
            0.6500000000000001  -59.28627400359909  \\
            0.6500000000000001  -59.28627400359909  \\
            0.6502550931608474  -59.31181563549993  \\
            0.6503651895619418  -59.3206886249327  \\
            0.6505531322287025  -59.333439705512156  \\
            0.6507083647385947  -59.34207161592207  \\
            0.6508945822206731  -59.35059561733946  \\
            0.6510776802335233  -59.357402208003954  \\
            0.6512770608433037  -59.363405887587746  \\
            0.6514826172908481  -59.368388149474285  \\
            0.6517007048532101  -59.372639303080476  \\
            0.6519287569223703  -59.376218368992625  \\
            0.6521693782653731  -59.37927943745461  \\
            0.6524225323750513  -59.38192309994687  \\
            0.6526899282466059  -59.38426227410984  \\
            0.6529726006952  -59.386392362552016  \\
            0.6532723221995845  -59.388406176380954  \\
            0.653590869595641  -59.390388674747456  \\
            0.6539305274062871  -59.39242214238903  \\
            0.6542939119937616  -59.394586857062635  \\
            0.6546842214741374  -59.39696495720787  \\
            0.6551052874816597  -59.39964364043171  \\
            0.6555618102511976  -59.4027202548557  \\
            0.656059591320542  -59.40630853352925  \\
            0.6566059083784497  -59.41054748278646  \\
            0.6572099925585224  -59.41561361322213  \\
            0.6578838124583476  -59.42173967735546  \\
            0.6586431685747531  -59.42924279567463  \\
            0.6595094105997207  -59.43856951548015  \\
            0.6605122540950682  -59.45037170535352  \\
            0.6616942938296707  -59.4656372205166  \\
            0.6631191161269215  -59.485933733090654  \\
            0.6648853261904161  -59.513873316753795  \\
            0.6671484131973281  -59.55397860848639  \\
            0.6701087376754671  -59.61333061870627  \\
            0.673712542746802  -59.69534971763563  \\
            0.6775491453092575  -59.793379407725645  \\
            0.6811598157179489  -59.89468817443292  \\
            0.6843552145492227  -59.990884532641076  \\
            0.6872523343375482  -60.08284961228622  \\
            0.6900289819751172  -60.17478707977618  \\
            0.6928143668068647  -60.27034621100198  \\
            0.6956687226148716  -60.371332333102636  \\
            0.6985983429097173  -60.477786361800796  \\
            0.7000000000000002  -60.529602046361695  \\
            0.7000000000000002  -60.529602046361695  \\
            0.7001377854809299  -60.33035059148455  \\
            0.7002016531494191  -60.24887800405702  \\
            0.7003060310229324  -60.12887227810425  \\
            0.7003943035067295  -60.03888406661051  \\
            0.7004978618286614  -59.945259989323624  \\
            0.7005997878550858  -59.86432522597674  \\
            0.7007089384687681  -59.788544023194646  \\
            0.7008203772730035  -59.721401247621294  \\
            0.7009366121799063  -59.66100404288131  \\
            0.7010562464237894  -59.60779473070542  \\
            0.701180038764962  -59.561029253936034  \\
            0.7013076602998686  -59.52044113589193  \\
            0.7014394188650374  -59.48551480137344  \\
            0.7015753358738637  -59.45583804781183  \\
            0.701715635718158  -59.43096118116303  \\
            0.7018604827364846  -59.41047160279077  \\
            0.702010121363287  -59.3939691590465  \\
            0.7021648018048442  -59.38108211270476  \\
            0.7023248217320538  -59.37146355407695  \\
            0.7024905068742997  -59.364794643397985  \\
            0.702662225621828  -59.3607840139249  \\
            0.7028403866584778  -59.359168008549524  \\
            0.7030254470374374  -59.359710148782014  \\
            0.7032179193165221  -59.362200637878196  \\
            0.7034183738075727  -59.36645564320353  \\
            0.7036274506264715  -59.37231658083061  \\
            0.7038458689297175  -59.379649418050576  \\
            0.7040744402796316  -59.388344085775124  \\
            0.7043140838537034  -59.39831399522922  \\
            0.7045658455767488  -59.4094957444385  \\
            0.7048309214468653  -59.42184905183026  \\
            0.705110686553794  -59.435356997027675  \\
            0.7054067312847861  -59.45002665266965  \\
            0.7057209071023905  -59.465890233283595  \\
            0.7060553847203747  -59.48300690977237  \\
            0.7064127291355391  -59.50146551914008  \\
            0.7067959972631944  -59.521388463741076  \\
            0.7072088664861028  -59.542937221370785  \\
            0.7076558067637309  -59.566320104266964  \\
            0.708142314458144  -59.591803176319445  \\
            0.7086752688095531  -59.619727447659855  \\
            0.7092633333081335  -59.65052814096879  \\
            0.709917696226057  -59.68477121383156  \\
            0.7106530377634768  -59.72320080521442  \\
            0.7114890803038064  -59.76681544434359  \\
            0.7124530328621967  -59.81698762538998  \\
            0.7135835949337643  -59.87565800372703  \\
            0.714937939254542  -59.94567034634098  \\
            0.7166038481167737  -60.03134157297656  \\
            0.718720029296637  -60.13937742238078  \\
            0.72148388084815  -60.278980522612486  \\
            0.724941379041415  -60.45091233863847  \\
            0.7287322313691913  -60.63550093240232  \\
            0.7324420734032618  -60.81169815412718  \\
            0.7357658386562409  -60.96545609183677  \\
            0.7387420968861415  -61.09959573729031  \\
            0.7415425846882248  -61.22257372359818  \\
            0.7443161678919237  -61.34112139980941  \\
            0.7471445969544086  -61.45854059458438  \\
            0.7500000000000002  -61.57338605835155  \\
            0.7500000000000002  -61.57338605835155  \\
            0.7501349923027061  -61.35236552686375  \\
            0.7501975600893194  -61.26174366098147  \\
            0.750299755036124  -61.12801750522539  \\
            0.7503861774722026  -61.027457131455975  \\
            0.7504875096663903  -60.92258103035225  \\
            0.7505872192514449  -60.83163913166582  \\
            0.7506939415435174  -60.74622329726071  \\
            0.7508028564177002  -60.67026974079847  \\
            0.7509163986770876  -60.60167745518549  \\
            0.7510332020778451  -60.54097492203539  \\
            0.7511539953182056  -60.48735001796586  \\
            0.7512784511216302  -60.44053029336369  \\
            0.7514068591527407  -60.399957737434136  \\
            0.7515392310781199  -60.36519016646077  \\
            0.7516757742013536  -60.33573934949771  \\
            0.7518166368857239  -60.311156848481744  \\
            0.7519620436648676  -60.29100515454879  \\
            0.7521122233238838  -60.27487634891484  \\
            0.752267448750811  -60.26238777016676  \\
            0.7524280180036178  -60.253185931110686  \\
            0.7525942678685751  -60.24694581541997  \\
            0.7527665712239962  -60.24337126006207  \\
            0.7529453442544094  -60.24219437649773  \\
            0.75313104972799  -60.243174978548  \\
            0.7533242072775751  -60.2460998667709  \\
            0.7535253935928756  -60.25078194824448  \\
            0.7537352564562861  -60.257059419916956  \\
            0.7539545230608728  -60.264794929478455  \\
            0.7541840142670616  -60.27387488429806  \\
            0.7544246597638882  -60.28420882784831  \\
            0.7546775178151073  -60.2957290101962  \\
            0.7549437988113301  -60.30839013997071  \\
            0.7552248949646133  -60.32216941990027  \\
            0.7555224172809196  -60.33706691877797  \\
            0.7558382421743145  -60.35310638077505  \\
            0.7561745709223556  -60.37033660715226  \\
            0.7565340064711672  -60.388833597637  \\
            0.7569196530490133  -60.40870366392109  \\
            0.7573352484908079  -60.43008791985804  \\
            0.7577853399181336  -60.45316853362067  \\
            0.7582755271949053  -60.47817774029263  \\
            0.7588128208006261  -60.50541157426397  \\
            0.7594060691315659  -60.53524537448379  \\
            0.7600667127081953  -60.56816299528167  \\
            0.7608097910516546  -60.60479390852679  \\
            0.7616555463236856  -60.6459719121662  \\
            0.7626319815924292  -60.69282627459383  \\
            0.7637790179827597  -60.74692340982682  \\
            0.7651557996839515  -60.81050529768295  \\
            0.7668532679202227  -60.886862321055354  \\
            0.7690139331566797  -60.98079503375956  \\
            0.7718265175533188  -61.097582305573965  \\
            0.7752828321946637  -61.232579108162874  \\
            0.7790547313858128  -61.36916966909974  \\
            0.7827673626564137  -61.492686517744  \\
            0.7861040220957936  -61.59447369342525  \\
            0.7890867803308141  -61.678109309933504  \\
            0.7918866655958609  -61.75033492098576  \\
            0.7946560692860072  -61.815828688408956  \\
            0.7974797751155923  -61.87656433550829  \\
            0.8000000000000003  -61.92566223811969  \\
            0.8000000000000003  -61.92566223811969  \\
            0.8001539121299606  -61.796869855466205  \\
            0.8002252879958403  -61.744926021637106  \\
            0.8003423147250663  -61.669071747995815  \\
            0.8004413088663184  -61.61296716686964  \\
            0.8005578081239552  -61.555235677437786  \\
            0.8006726360885591  -61.50603177103777  \\
            0.800795963146418  -61.46058230054512  \\
            0.8009221694483984  -61.42093553945831  \\
            0.801054206915984  -61.385844566433704  \\
            0.8011905050770264  -61.35547974343176  \\
            0.8013320098278229  -61.32930629434945  \\
            0.8014783912183447  -61.30707797873957  \\
            0.801630080258223  -61.28841060263586  \\
            0.8017871685132202  -61.272987767099515  \\
            0.8019499995203154  -61.260480523729115  \\
            0.8021188511635995  -61.250589342380586  \\
            0.8022941092134805  -61.24303053925645  \\
            0.8024761790138676  -61.237544512643616  \\
            0.80266553791689  -61.233893658323076  \\
            0.8028627148951626  -61.231863457353576  \\
            0.8030683124911926  -61.23126170362203  \\
            0.8032830079852781  -61.231918018570795  \\
            0.8035075695140013  -61.23368302254507  \\
            0.8037428671677349  -61.236427453067336  \\
            0.8039898915962054  -61.24004124232505  \\
            0.8042497748753931  -61.24443259622355  \\
            0.8045238172060526  -61.24952712214717  \\
            0.8048135198631342  -61.25526702815638  \\
            0.8051206271003799  -61.2616104389096  \\
            0.805447178889267  -61.26853084966498  \\
            0.8057955789672222  -61.27601677562548  \\
            0.8061686828136448  -61.28407163739043  \\
            0.806569913315442  -61.29271395651061  \\
            0.8070034143826689  -61.301977938246665  \\
            0.8074742579248926  -61.31191454826335  \\
            0.8079887501395419  -61.322593693092436  \\
            0.8085548064911511  -61.334106286310536  \\
            0.8091825547680751  -61.346568588629545  \\
            0.8098851952566837  -61.3601277183563  \\
            0.810680299999284  -61.37496912705994  \\
            0.8115918326406505  -61.39132628211714  \\
            0.8126534957893202  -61.409493788297965  \\
            0.8139142700374229  -61.4298390245072  \\
            0.8154482325820231  -61.452804326172405  \\
            0.8173712188429858  -61.478844352606046  \\
            0.8198591298658912  -61.5080467125538  \\
            0.8230603408204861  -61.538286552920404  \\
            0.8267509295422311  -61.56310578665981  \\
            0.8305465959905607  -61.57767615131708  \\
            0.8340485523485787  -61.58151944575408  \\
            0.8371554991779403  -61.57741476624846  \\
            0.8400082653038528  -61.56757705202293  \\
            0.8427768313388762  -61.55260619064384  \\
            0.8455736716037241  -61.532187136645156  \\
            0.8484445648812651  -61.50582895199563  \\
            0.8500000000000003  -61.48931406724677  \\
            0.8500000000000003  -61.48931406724677  \\
            0.850183910832195  -61.54917538883516  \\
            0.850269267205679  -61.57261739597992  \\
            0.8504100667290768  -61.606176396355295  \\
            0.85052922893107  -61.630239762917995  \\
            0.8506702861117065  -61.654337506671894  \\
            0.8508096982151044  -61.67416233254419  \\
            0.8509602609527145  -61.69181272799953  \\
            0.8511150192525404  -61.70653989425185  \\
            0.8512778675002058  -61.71892841685838  \\
            0.8514469194145271  -61.72900453116683  \\
            0.8516235566840836  -61.737051717632745  \\
            0.8518075003861489  -61.743242687131  \\
            0.8519994997190364  -61.74778625303564  \\
            0.8521998660068134  -61.75085964751493  \\
            0.8524092824605852  -61.752631506323276  \\
            0.8526283700601676  -61.75325060436345  \\
            0.8528579414081275  -61.752848518317755  \\
            0.8530988804807274  -61.75153836826367  \\
            0.8533522347326368  -61.74941500310759  \\
            0.8536191962180979  -61.74655529625751  \\
            0.8539011539351669  -61.74301822362069  \\
            0.8541997172329225  -61.738845119245774  \\
            0.8545167697923319  -61.73405954844634  \\
            0.8548545253516467  -61.728667013790236  \\
            0.8552156074195605  -61.72265413597308  \\
            0.8556031491620945  -61.715987265345674  \\
            0.8560209279327996  -61.7086101892136  \\
            0.8564735441134488  -61.70044062486023  \\
            0.8569666709670748  -61.69136482454608  \\
            0.8575074130362323  -61.681229294758495  \\
            0.8581047529034442  -61.66982955625655  \\
            0.8587703143806711  -61.656890900463566  \\
            0.859519400625013  -61.64204053670341  \\
            0.8603726365654434  -61.6247624825607  \\
            0.8613586160636204  -61.604322828930435  \\
            0.8625182019835814  -61.57964373620234  \\
            0.8639121838037737  -61.54907297585627  \\
            0.8656349009923068  -61.50995374910613  \\
            0.8678385133280375  -61.45780209898589  \\
            0.8707562297515921  -61.38520293559624  \\
            0.874502926830293  -61.286267013745444  \\
            0.8784057088679457  -61.176690923709806  \\
            0.8818932022258793  -61.07342555486382  \\
            0.8849804840336923  -60.978002258211575  \\
            0.8878328589698562  -60.886646008894175  \\
            0.8906125206551522  -60.7947961186061  \\
            0.893422516274607  -60.69923547081713  \\
            0.8963032089559467  -60.59857158597157  \\
            0.8992492211071854  -60.49293357867971  \\
            0.9000000000000002  -60.465593380062856  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> u_y_plot_no_noise_gradation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\footnotesize}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={7cm}, height={24.0mm}, scale only axis, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.1}, xmax={5.0}, xticklabels={{,,,,,}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Input $V_a$ (V)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.9651712007664246}, ymax={17.066946734002908}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick={{0.0,5.0,10.0,15.0}}, ytick align={inside}, yticklabel style={font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  15.5  \\
            -0.05  16.5  \\
            0.0  6.619714988371079  \\
            0.05  4.729736782689643  \\
            0.1  4.149077871267478  \\
            0.15  4.658908257916625  \\
            0.2  5.708380509721911  \\
            0.25  6.746169622562548  \\
            0.3  7.405273897757882  \\
            0.35  7.565896658554986  \\
            0.4  7.314844866757111  \\
            0.45  6.848886524531011  \\
            0.5  6.372802327644039  \\
            0.55  6.028066435752351  \\
            0.6  5.866072320106063  \\
            0.65  5.860328181024374  \\
            0.7  5.940795286276299  \\
            0.75  6.031613245007669  \\
            0.8  6.078449538857404  \\
            0.85  6.059689114628654  \\
            0.9  5.982991364770173  \\
            0.95  5.8731515337087545  \\
            1.0  5.7581804702384805  \\
            1.05  5.658854845789051  \\
            1.1  5.584109296280924  \\
            1.15  5.531907135116052  \\
            1.2  5.493507284248903  \\
            1.25  5.45858513094667  \\
            1.3  5.41921267175884  \\
            1.35  5.371732358927294  \\
            1.4  5.316586791205854  \\
            1.45  5.256828422604183  \\
            1.5  5.196240791655237  \\
            1.55  5.137828500960291  \\
            1.6  5.08306200709906  \\
            1.65  5.031883897337503  \\
            1.7  4.98322569029534  \\
            1.75  4.93569494702396  \\
            1.8  4.888146527741346  \\
            1.85  4.839984215173244  \\
            1.9  4.791179635475738  \\
            1.95  4.742094517421988  \\
            2.0  4.693230186585292  \\
            2.05  4.645012111885562  \\
            2.1  4.597670327643541  \\
            2.15  4.551224513511645  \\
            2.2  4.505544534743579  \\
            2.25  4.460441472344005  \\
            2.3  4.415748640668957  \\
            2.35  4.371368685323968  \\
            2.4  4.32728204628105  \\
            2.45  4.283526572933789  \\
            2.5  4.24016455715336  \\
            2.55  4.197252355535023  \\
            2.6  4.154821945401951  \\
            2.65  4.112876701848823  \\
            2.7  4.071398164875156  \\
            2.75  4.0303579346561795  \\
            2.8  3.989729028394388  \\
            2.85  3.949493064647365  \\
            2.9  3.9096422284535257  \\
            2.95  3.8701770635190886  \\
            3.0  3.8311021957195925  \\
            3.05  3.7924220984765507  \\
            3.1  3.754138306781221  \\
            3.15  3.7162485409214048  \\
            3.2  3.6787474096387514  \\
            3.25  3.6416279405350114  \\
            3.3  3.6048831538267136  \\
            3.35  3.568507137214346  \\
            3.4  3.5324954241677737  \\
            3.45  3.4968447762541803  \\
            3.5  3.461552637162493  \\
            3.55  3.4266165487390285  \\
            3.6  3.392033737241328  \\
            3.65  3.3578009528444746  \\
            3.7  3.323914533367801  \\
            3.75  3.2903705974317337  \\
            3.8  3.2571652598392937  \\
            3.85  3.224294789539818  \\
            3.9  3.1917556758270202  \\
            3.95  3.1595446104433864  \\
            4.0  3.1276584189523513  \\
            4.05  3.096093980874231  \\
            4.1  3.064848168929988  \\
            4.15  3.0339178214224374  \\
            4.2  3.0032997460788966  \\
            4.25  2.972990743672511  \\
            4.3  2.9429876369292898  \\
            4.35  2.913287293184442  \\
            4.4  2.883886635123124  \\
            4.45  2.854782639799663  \\
            4.5  2.8259723299758925  \\
            4.55  2.797452763105529  \\
            4.6  2.769221022314134  \\
            4.65  2.7412742116601603  \\
            4.7  2.7136094557556816  \\
            4.75  2.686223902357  \\
            4.8  2.6591147259848062  \\
            4.85  2.632279130927871  \\
            4.9  2.605714352722137  \\
            4.95  2.5794176580202874  \\
            5.0  2.553386343319053  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, const plot, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  15.5  \\
            -0.05  16.5  \\
            0.0  6.619715003682413  \\
            0.05  4.729736793956624  \\
            0.1  4.149077881141588  \\
            0.15  4.658908267642135  \\
            0.2  5.708380521091435  \\
            0.25  6.746169638119987  \\
            0.3  7.405273918778917  \\
            0.35  7.565896681904778  \\
            0.4  7.314844887489026  \\
            0.45  6.848886540389383  \\
            0.5  6.372802339065351  \\
            0.55  6.028066444585139  \\
            0.6  5.866072328406007  \\
            0.65  5.860328190384301  \\
            0.7  5.94079529743939  \\
            0.75  6.031613257827788  \\
            0.8  6.07844955265909  \\
            0.85  6.059689128505843  \\
            0.9  5.982991377964412  \\
            0.95  5.873151545868468  \\
            1.0  5.758180481405157  \\
            1.05  5.658854856328876  \\
            1.1  5.5841093065802525  \\
            1.15  5.531907145515442  \\
            1.2  5.4935071275400364  \\
            1.25  5.458585034772762  \\
            1.3  5.419212572504293  \\
            1.35  5.371732196916353  \\
            1.4  5.316586538710711  \\
            1.45  5.256828092831341  \\
            1.5  5.196240427159219  \\
            1.55  5.137828151414745  \\
            1.6  5.083061708218453  \\
            1.65  5.0318836596094245  \\
            1.7  4.983225499975077  \\
            1.75  4.935694776262543  \\
            1.8  4.888146347791279  \\
            1.85  4.839984007007686  \\
            1.9  4.791179394355346  \\
            1.95  4.74209425136935  \\
            2.0  4.693229910264919  \\
            2.05  4.645011839948443  \\
            2.1  4.5976700695798645  \\
            2.15  4.551224271752601  \\
            2.2  4.505544305507615  \\
            2.25  4.460441248674133  \\
            2.3  4.415748415630144  \\
            2.35  4.3713684543984686  \\
            2.4  4.327281808349638  \\
            2.45  4.283526329621386  \\
            2.5  4.240164311605586  \\
            2.55  4.197252110904357  \\
            2.6  4.154821703793376  \\
            2.65  4.1128764638758835  \\
            2.7  4.07139792987092  \\
            2.75  4.030357701335344  \\
            2.8  3.989728795381735  \\
            2.85  3.949492831017774  \\
            2.9  3.90964199392498  \\
            2.95  3.870176828366809  \\
            3.0  3.8311019605122776  \\
            3.05  3.792421863796358  \\
            3.1  3.754138073097415  \\
            3.15  3.7162483083683693  \\
            3.2  3.678747178135945  \\
            3.25  3.641627709868782  \\
            3.3  3.604882923754345  \\
            3.35  3.5685069075521496  \\
            3.4  3.5324951948978045  \\
            3.45  3.4968445474112935  \\
            3.5  3.461552408848664  \\
            3.55  3.4266163210556577  \\
            3.6  3.392033510281412  \\
            3.65  3.35780072665184  \\
            3.7  3.3239143079116724  \\
            3.75  3.290370372727257  \\
            3.8  3.257165035839237  \\
            3.85  3.224294566228237  \\
            3.9  3.191755453188084  \\
            3.95  3.1595443884884973  \\
            4.0  3.1276581977055873  \\
            4.05  3.0960937603432583  \\
            4.1  3.064847949170578  \\
            4.15  3.0339176024355323  \\
            4.2  3.003299527868939  \\
            4.25  2.972990526240602  \\
            4.3  2.9429874202717174  \\
            4.35  2.913287077307127  \\
            4.4  2.8838864200296204  \\
            4.45  2.85478242549652  \\
            4.5  2.825972116464879  \\
            4.55  2.7974525504014625  \\
            4.6  2.7692208104180316  \\
            4.65  2.7412740005840535  \\
            4.7  2.7136092455059018  \\
            4.75  2.6862236929332606  \\
            4.8  2.6591145173940385  \\
            4.85  2.6322789231744705  \\
            4.9  2.6057141458083564  \\
            4.95  2.579417451954492  \\
            5.0  2.5533861380995555  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, const plot, draw opacity={0.8}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  15.5  \\
            -0.05  16.5  \\
            0.0  4.052447009101479  \\
            0.05  0.26001820553392274  \\
            0.1  1.4439686490950494  \\
            0.15  1.1072908839075475  \\
            0.2  2.8322769145175384  \\
            0.25  5.095019053412312  \\
            0.3  6.685518152487405  \\
            0.35  7.098822792866412  \\
            0.4  6.35981167156821  \\
            0.45  4.914026903764068  \\
            0.5  3.3815721403626995  \\
            0.55  2.2943873865564988  \\
            0.6  1.9170476880474325  \\
            0.65  2.201010094301502  \\
            0.7  2.863295216081834  \\
            0.75  3.5364168322928684  \\
            0.8  3.9204012055332855  \\
            0.85  3.8803883206627354  \\
            0.9  3.4643566995451045  \\
            0.95  2.849932351050326  \\
            1.0  2.253674681611565  \\
            1.05  1.843599306191623  \\
            1.1  1.6865927350386625  \\
            1.15  1.7433538085047744  \\
            1.2  1.9035050762161922  \\
            1.25  2.040120486330294  \\
            1.3  2.059777941615283  \\
            1.35  1.930533492407315  \\
            1.4  1.6817781926746638  \\
            1.45  1.3814872572089874  \\
            1.5  1.1036451840241177  \\
            1.55  0.8997750719980488  \\
            1.6  0.784282632937166  \\
            1.65  0.7363425854693048  \\
            1.7  0.7144208363797577  \\
            1.75  0.6756208229224627  \\
            1.8  0.5917780732901765  \\
            1.85  0.4569944229731169  \\
            1.9  0.2854927393933043  \\
            1.95  0.10246238799391752  \\
            2.0  -0.0673658028215712  \\
            2.05  -0.20875806359681987  \\
            2.1  -0.3197572130820417  \\
            2.15  -0.40982899955530794  \\
            2.2  -0.4941525896311767  \\
            2.25  -0.5869105971604425  \\
            2.3  -0.5777947458694925  \\
            2.35  -0.5637799278403152  \\
            2.4  -0.5502458202185512  \\
            2.45  -0.5373274477564598  \\
            2.5  -0.5249923404944846  \\
            2.55  -0.5131349003377921  \\
            2.6  -0.5016431742370779  \\
            2.65  -0.49043258011141233  \\
            2.7  -0.4794541592763629  \\
            2.75  -0.4686883330094182  \\
            2.8  -0.4581335434243418  \\
            2.85  -0.44779571281920394  \\
            2.9  -0.4376811135615847  \\
            2.95  -0.427792905596543  \\
            3.0  -0.41813041273054585  \\
            3.05  -0.4086899101957847  \\
            3.1  -0.39946590560125195  \\
            3.15  -0.39045228699696  \\
            3.2  -0.38164307784289053  \\
            3.25  -0.3730327876322992  \\
            3.3  -0.36461646872914516  \\
            3.35  -0.35638961631835175  \\
            3.4  -0.3483480216558883  \\
            3.45  -0.34048764451692004  \\
            3.5  -0.33280453073271155  \\
            3.55  -0.3252947742455924  \\
            3.6  -0.31795451065825664  \\
            3.65  -0.31077992706198737  \\
            3.7  -0.3037672762391953  \\
            3.75  -0.2969128883330112  \\
            3.8  -0.29021317742772657  \\
            3.85  -0.28366464329651975  \\
            3.9  -0.27726386983432666  \\
            3.95  -0.27100752186016464  \\
            4.0  -0.2648923415713009  \\
            4.05  -0.25891514537046195  \\
            4.1  -0.25307282131209163  \\
            4.15  -0.24736232712004738  \\
            4.2  -0.24178068859926122  \\
            4.25  -0.23632499825407782  \\
            4.3  -0.2309924139750873  \\
            4.35  -0.2257801577179711  \\
            4.4  -0.22068551415079662  \\
            4.45  -0.21570582927519572  \\
            4.5  -0.21083850904150886  \\
            4.55  -0.20608101797781675  \\
            4.6  -0.2014308778471252  \\
            4.65  -0.196885666339086  \\
            4.7  -0.1924430157980082  \\
            4.75  -0.1881006119863971  \\
            4.8  -0.18385619287990906  \\
            4.85  -0.17970754749101875  \\
            4.9  -0.1756525147202586  \\
            4.95  -0.1716889822316364  \\
            5.0  -0.16781488535394293  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4}, const plot, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  15.5  \\
            -0.05  16.5  \\
            0.0  4.052447009101401  \\
            0.05  0.2600182055336716  \\
            0.1  -1.1238552227822582  \\
            0.15  -0.03309079549374133  \\
            0.2  2.59680088749361  \\
            0.25  5.445014463405967  \\
            0.3  7.366693907256902  \\
            0.35  7.781302385813444  \\
            0.4  6.777347521227696  \\
            0.45  4.94987382318344  \\
            0.5  3.0825576483255865  \\
            0.55  1.82188492963872  \\
            0.6  1.4651918357668174  \\
            0.65  1.9186935587272467  \\
            0.7  2.808000490750625  \\
            0.75  3.6707424980107506  \\
            0.8  4.144278983581254  \\
            0.85  4.080174671086952  \\
            0.9  3.557406980382593  \\
            0.95  2.8090843033546062  \\
            1.0  2.1065047444253153  \\
            1.05  1.651622124339455  \\
            1.1  1.5159726945710716  \\
            1.15  1.639584696440874  \\
            1.2  1.878632148033336  \\
            1.25  2.074786454676867  \\
            1.3  2.116460900479879  \\
            1.35  1.9709193135613852  \\
            1.4  1.681053779739497  \\
            1.45  1.3348773566375973  \\
            1.5  1.0242856792232653  \\
            1.55  0.8103889676825154  \\
            1.6  0.7069334098392384  \\
            1.65  0.6844195464444414  \\
            1.7  0.6893810567617629  \\
            1.75  0.6687669499903555  \\
            1.8  0.5894385622927963  \\
            1.85  0.44653414008476067  \\
            1.9  0.2597745866095954  \\
            1.95  0.061414016501482184  \\
            2.0  -0.11809655757911551  \\
            2.05  -0.26099781782865916  \\
            2.1  -0.3663137231369581  \\
            2.15  -0.44695521015322726  \\
            2.2  -0.5222610410878639  \\
            2.25  -0.6096140997311086  \\
            2.3  -0.7184065445801349  \\
            2.35  -0.8481251101840506  \\
            2.4  -0.9904635611304421  \\
            2.45  -1.1339011435565822  \\
            2.5  -1.268578788549104  \\
            2.55  -1.3896157350107188  \\
            2.6  -1.4979452554173913  \\
            2.65  -1.5988425373594026  \\
            2.7  -1.6991358912243397  \\
            2.75  -1.8043860093239927  \\
            2.8  -1.9170804619880362  \\
            2.85  -2.0363127160225076  \\
            2.9  -2.1587760272661676  \\
            2.95  -2.2804502331215772  \\
            3.0  -2.398224466763518  \\
            3.05  -2.393945220444309  \\
            3.1  -2.3040604474995057  \\
            3.15  -2.2149525728229538  \\
            3.2  -2.131809502177391  \\
            3.25  -2.0563355150232656  \\
            3.3  -1.9877797586551786  \\
            3.35  -1.9243267724137194  \\
            3.4  -1.8641316239360823  \\
            3.45  -1.8058637908599373  \\
            3.5  -1.7488353713589282  \\
            3.55  -1.692876513178343  \\
            3.6  -1.6381174242063055  \\
            3.65  -1.5847870568350277  \\
            3.7  -1.5330803356793523  \\
            3.75  -1.4831002934915327  \\
            3.8  -1.434856093085952  \\
            3.85  -1.3882904721205271  \\
            3.9  -1.3433141873342425  \\
            3.95  -1.299833798266991  \\
            4.0  -1.2577677226909754  \\
            4.05  -1.2170514408737503  \\
            4.1  -1.1776355335927775  \\
            4.15  -1.1394805908934997  \\
            4.2  -1.1025520080523434  \\
            4.25  -1.066816260010266  \\
            4.3  -1.0322390358808493  \\
            4.35  -0.998784876982715  \\
            4.4  -0.9664176869680843  \\
            4.45  -0.9351015287298685  \\
            4.5  -0.9048013208955415  \\
            4.55  -0.875483264281558  \\
            4.6  -0.8471149915104107  \\
            4.65  -0.8196655190697621  \\
            4.7  -0.7931051018948334  \\
            4.75  -0.7674050714953629  \\
            4.8  -0.7425377046554312  \\
            4.85  -0.7184761381750971  \\
            4.9  -0.6951943242192687  \\
            4.95  -0.6726670116447803  \\
            5.0  -0.6508697382927214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  15.5  \\
            -0.05  16.5  \\
            0.0  4.052447009101227  \\
            0.05  1.3181471849902782  \\
            0.1  2.412811650970023  \\
            0.15  2.392984100294993  \\
            0.2  2.9805740212241476  \\
            0.25  4.788382439259752  \\
            0.3  6.132175051460558  \\
            0.35  6.564027143500917  \\
            0.4  6.050361755582891  \\
            0.45  4.913374447384665  \\
            0.5  3.642962097126426  \\
            0.55  2.683382539585926  \\
            0.6  2.2781591857278833  \\
            0.65  2.41916584538249  \\
            0.7  2.8984632655758276  \\
            0.75  3.423815963728752  \\
            0.8  3.7428996319504106  \\
            0.85  3.72867417332138  \\
            0.9  3.401952426796571  \\
            0.95  2.89502427737716  \\
            1.0  2.381200102761676  \\
            1.05  2.0028894473822603  \\
            1.1  1.825041525937367  \\
            1.15  1.8262081438638056  \\
            1.2  1.9232257456129336  \\
            1.25  2.013883202368112  \\
            1.3  2.0183383886376705  \\
            1.35  1.9042417219700156  \\
            1.4  1.6894569416494853  \\
            1.45  1.4257227991669796  \\
            1.5  1.1729841112857957  \\
            1.55  0.9756760395933827  \\
            1.6  0.8493347372410197  \\
            1.65  0.7804715924556438  \\
            1.7  0.7371833750216857  \\
            1.75  0.6844990988674309  \\
            1.8  0.5978806235050447  \\
            1.85  0.4702529507492176  \\
            1.9  0.31122541909949586  \\
            1.95  0.1403067460575072  \\
            2.0  2.228112710375707e-7  \\
            2.05  -7.893308688958212e-7  \\
            2.1  -8.587529383846659e-7  \\
            2.15  -9.314053326103799e-7  \\
            2.2  -9.623905867853222e-7  \\
            2.25  -9.081417497586175e-7  \\
            2.3  -8.349358381135041e-7  \\
            2.35  -7.693064743054256e-7  \\
            2.4  -7.216807292494132e-7  \\
            2.45  -6.919246009588764e-7  \\
            2.5  -6.749658874316555e-7  \\
            2.55  -6.648514318877141e-7  \\
            2.6  -6.569085116286955e-7  \\
            2.65  -6.48398303038783e-7  \\
            2.7  -6.382724366225945e-7  \\
            2.75  -6.26575741468488e-7  \\
            2.8  -6.138536596429767e-7  \\
            2.85  -6.007306881522512e-7  \\
            2.9  -5.876881305350024e-7  \\
            2.95  -5.750018968256332e-7  \\
            3.0  -5.62770552586106e-7  \\
            3.05  -5.509799687643258e-7  \\
            3.1  -5.395650391482043e-7  \\
            3.15  -5.284537583569171e-7  \\
            3.2  -5.175907280483005e-7  \\
            3.25  -5.069423597153788e-7  \\
            3.3  -4.964935267810777e-7  \\
            3.35  -4.862409848926941e-7  \\
            3.4  -4.76186856664812e-7  \\
            3.45  -4.663335689374104e-7  \\
            3.5  -4.566823842006018e-7  \\
            3.55  -4.472319731115004e-7  \\
            3.6  -4.379792781575298e-7  \\
            3.65  -4.289199501822383e-7  \\
            3.7  -4.200493905932856e-7  \\
            3.75  -4.1136304924915823e-7  \\
            3.8  -4.0285651112942356e-7  \\
            3.85  -3.945255831611094e-7  \\
            3.9  -3.8636700416642966e-7  \\
            3.95  -3.783766517346382e-7  \\
            4.0  -3.7055152503698285e-7  \\
            4.05  -3.6288817382816585e-7  \\
            4.1  -3.553832560523884e-7  \\
            4.15  -3.4803358302075427e-7  \\
            4.2  -3.408359524354615e-7  \\
            4.25  -3.337871498833994e-7  \\
            4.3  -3.268841053671867e-7  \\
            4.35  -3.2012393854502497e-7  \\
            4.4  -3.1350346155548103e-7  \\
            4.45  -3.0702000386809147e-7  \\
            4.5  -3.006706091653738e-7  \\
            4.55  -2.9445241832293245e-7  \\
            4.6  -2.883629928434467e-7  \\
            4.65  -2.823993705391298e-7  \\
            4.7  -2.7655906746464065e-7  \\
            4.75  -2.708396126642476e-7  \\
            4.8  -2.6523842183018287e-7  \\
            4.85  -2.597530934251441e-7  \\
            4.9  -2.54381173485016e-7  \\
            4.95  -2.4912038480533194e-7  \\
            5.0  -2.4396836643611475e-7  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\footnotesize}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-28.0mm}, width={7cm}, height={24.0mm}, scale only axis, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.1}, xmax={5.0}, xticklabels={{,,,,,}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Output $i_a$ (A)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-104.81934633777844}, ymax={65.46422426273325}, yticklabels={{$-100$,$-50$,$0$,$50$}}, ytick={{-100.0,-50.0,0.0,50.0}}, ytick align={inside}, yticklabel style={font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -66.6420443807624  \\
            0.05  -50.434267064427395  \\
            0.1  -45.584133915866275  \\
            0.15  -50.25422171738871  \\
            0.2  -59.52833203480766  \\
            0.25  -68.55866305155308  \\
            0.3  -74.16578566216111  \\
            0.35  -75.36003345556483  \\
            0.4  -72.95786208601322  \\
            0.45  -68.71767914335658  \\
            0.5  -64.44208909128052  \\
            0.55  -61.35870160582628  \\
            0.6  -59.896189774274276  \\
            0.65  -59.801555335337554  \\
            0.7  -60.447753761012194  \\
            0.75  -61.1662688734028  \\
            0.8  -61.48491355936662  \\
            0.85  -61.22205333635037  \\
            0.9  -60.45256490760731  \\
            0.95  -59.39886721724827  \\
            1.0  -58.30806776561654  \\
            1.05  -57.36097587511824  \\
            1.1  -56.63309225346764  \\
            1.15  -56.1036757366831  \\
            1.2  -55.6941315673816  \\
            1.25  -55.31327352242978  \\
            1.3  -54.89199567697452  \\
            1.35  -54.39923186553979  \\
            1.4  -53.839923105570236  \\
            1.45  -53.24157380999776  \\
            1.5  -52.63763230937458  \\
            1.55  -52.054308858779834  \\
            1.6  -51.50412993116619  \\
            1.65  -50.986189702587566  \\
            1.7  -50.49082569175022  \\
            1.75  -50.00570417471354  \\
            1.8  -49.52081316759977  \\
            1.85  -49.0310449814478  \\
            1.9  -48.53628971063067  \\
            1.95  -48.039821727472706  \\
            2.0  -47.54607831930098  \\
            2.05  -47.058774321405004  \\
            2.1  -46.57987542686588  \\
            2.15  -46.10949397797645  \\
            2.2  -45.646440726088294  \\
            2.25  -45.189033085017506  \\
            2.3  -44.735804906929744  \\
            2.35  -44.28591185223655  \\
            2.4  -43.839195842741304  \\
            2.45  -43.39599838705435  \\
            2.5  -42.95686747062184  \\
            2.55  -42.52229112220565  \\
            2.6  -42.09253831829949  \\
            2.65  -41.66762551764386  \\
            2.7  -41.24737899444468  \\
            2.75  -40.83154075056147  \\
            2.8  -40.41986823258726  \\
            2.85  -40.01219642485622  \\
            2.9  -39.60845378202293  \\
            2.95  -39.208641740341825  \\
            3.0  -38.81279658218383  \\
            3.05  -38.42095221277552  \\
            3.1  -38.03311603701523  \\
            3.15  -37.64926174645607  \\
            3.2  -37.26933590856679  \\
            3.25  -36.893271635656085  \\
            3.3  -36.52100243307015  \\
            3.35  -36.15247152083511  \\
            3.4  -35.787634979836675  \\
            3.45  -35.426459683717134  \\
            3.5  -35.06891841309653  \\
            3.55  -34.714984710823025  \\
            3.6  -34.364629287319104  \\
            3.65  -34.01781867431499  \\
            3.7  -33.6745158423628  \\
            3.75  -33.3346819321886  \\
            3.8  -32.99827815364184  \\
            3.85  -32.66526715932526  \\
            3.9  -32.3356136025859  \\
            3.95  -32.00928395794621  \\
            4.0  -31.6862459042159  \\
            4.05  -31.36646761886079  \\
            4.1  -31.04991724831283  \\
            4.15  -30.736562673209406  \\
            4.2  -30.426371549830577  \\
            4.25  -30.119311522483564  \\
            4.3  -29.815350478559616  \\
            4.35  -29.514456745724075  \\
            4.4  -29.216599182914507  \\
            4.45  -28.92174716813669  \\
            4.5  -28.629870520042104  \\
            4.55  -28.34093939995479  \\
            4.6  -28.054924232772834  \\
            4.65  -27.7717956658823  \\
            4.7  -27.491524566618516  \\
            4.75  -27.214082045399493  \\
            4.8  -26.939439487431663  \\
            4.85  -26.667568578533313  \\
            4.9  -26.39844131743869  \\
            4.95  -26.13203001377972  \\
            5.0  -25.868307276278003  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7}, const plot, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -66.64204418181363  \\
            0.05  -50.43426696879424  \\
            0.1  -45.58413382062145  \\
            0.15  -50.25422159073062  \\
            0.2  -59.528331862374046  \\
            0.25  -68.55866281846029  \\
            0.3  -74.16578536986331  \\
            0.35  -75.36003315100398  \\
            0.4  -72.95786181653855  \\
            0.45  -68.71767891232395  \\
            0.5  -64.44208888414747  \\
            0.55  -61.358701411651765  \\
            0.6  -59.896189590213126  \\
            0.65  -59.80155516143151  \\
            0.7  -60.44775359710977  \\
            0.75  -61.16626871833222  \\
            0.8  -61.48491341003178  \\
            0.85  -61.22205319029993  \\
            0.9  -60.45256476339989  \\
            0.95  -59.39886707421198  \\
            1.0  -58.308067624460094  \\
            1.05  -57.36097573668218  \\
            1.1  -56.633092119773366  \\
            1.15  -56.10367560866047  \\
            1.2  -55.694133620087456  \\
            1.25  -55.31327424242363  \\
            1.3  -54.89199669000686  \\
            1.35  -54.39923399576115  \\
            1.4  -53.83992643919005  \\
            1.45  -53.24157799538288  \\
            1.5  -52.637636873015055  \\
            1.55  -52.054313416516635  \\
            1.6  -51.504134269309446  \\
            1.65  -50.98619375989962  \\
            1.7  -50.49082949725474  \\
            1.75  -50.0057077875351  \\
            1.8  -49.520816642151445  \\
            1.85  -49.03104835705236  \\
            1.9  -48.5362930161968  \\
            1.95  -48.039824985733  \\
            2.0  -47.54608155278845  \\
            2.05  -47.05877754573994  \\
            2.1  -46.57987864670296  \\
            2.15  -46.10949718375221  \\
            2.2  -45.64644389959193  \\
            2.25  -45.189036203783715  \\
            2.3  -44.735807953087345  \\
            2.35  -44.28591481768445  \\
            2.4  -43.83919872952752  \\
            2.45  -43.39600120709517  \\
            2.5  -42.956870238576315  \\
            2.55  -42.522293850825065  \\
            2.6  -42.09254101457254  \\
            2.65  -41.667628182366634  \\
            2.7  -41.2473816235666  \\
            2.75  -40.83154333697222  \\
            2.8  -40.41987077089132  \\
            2.85  -40.01219891209947  \\
            2.9  -39.60845621831151  \\
            2.95  -39.20864412830748  \\
            3.0  -38.812798925848796  \\
            3.05  -38.42095451607163  \\
            3.1  -38.03311830174285  \\
            3.15  -37.64926397403138  \\
            3.2  -37.26933809868352  \\
            3.25  -36.893273787359576  \\
            3.3  -36.521004545604576  \\
            3.35  -36.15247359406718  \\
            3.4  -35.787637013525405  \\
            3.45  -35.42646167898808  \\
            3.5  -35.06892037112351  \\
            3.55  -34.71498663288455  \\
            3.6  -34.36463117419187  \\
            3.65  -34.017820526613995  \\
            3.7  -33.67451766088742  \\
            3.75  -33.33468371655215  \\
            3.8  -32.998279904411554  \\
            3.85  -32.665268876712844  \\
            3.9  -32.33561528715226  \\
            3.95  -32.009285610159544  \\
            4.0  -31.686247524605037  \\
            4.05  -31.366469208234463  \\
            4.1  -31.0499188067135  \\
            4.15  -30.73656420141876  \\
            4.2  -30.42637304829784  \\
            4.25  -30.119312991585936  \\
            4.3  -29.815351918713212  \\
            4.35  -29.514458157241073  \\
            4.4  -29.21660056622354  \\
            4.45  -28.921748523668086  \\
            4.5  -28.629871848311957  \\
            4.55  -28.340940701287764  \\
            4.6  -28.054925507696353  \\
            4.65  -27.771796914715928  \\
            4.7  -27.491525789759315  \\
            4.75  -27.214083243298894  \\
            4.8  -26.93944066040693  \\
            4.85  -26.66756972695211  \\
            4.9  -26.398442441695586  \\
            4.95  -26.132031114181032  \\
            5.0  -25.868308353278103  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8}, const plot, draw opacity={0.8}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -99.99999999999048  \\
            0.05  -100.00000000001646  \\
            0.1  -66.63482135574593  \\
            0.15  -93.69605548632238  \\
            0.2  -100.00000000001361  \\
            0.25  -100.00000000001336  \\
            0.3  -100.00000000001722  \\
            0.35  -100.00000000000452  \\
            0.4  -100.00000000001324  \\
            0.45  -100.00000000000608  \\
            0.5  -99.9999999999882  \\
            0.55  -100.00000000000524  \\
            0.6  -100.00000000000279  \\
            0.65  -100.00000000000932  \\
            0.7  -100.00000000000679  \\
            0.75  -99.99999999999173  \\
            0.8  -100.0000000000255  \\
            0.85  -100.00000000000966  \\
            0.9  -100.00000000000401  \\
            0.95  -100.00000000000176  \\
            1.0  -100.00000000000298  \\
            1.05  -100.00000000001174  \\
            1.1  -100.00000000000298  \\
            1.15  -99.99999999999923  \\
            1.2  -100.00000000000884  \\
            1.25  -100.00000000000362  \\
            1.3  -100.00000000001938  \\
            1.35  -100.0000000000177  \\
            1.4  -100.00000000001188  \\
            1.45  -100.00000000000053  \\
            1.5  -99.99999999999511  \\
            1.55  -100.0000000000084  \\
            1.6  -100.00000000001515  \\
            1.65  -99.9999999999993  \\
            1.7  -100.00000000000487  \\
            1.75  -100.00000000001137  \\
            1.8  -99.99999999999322  \\
            1.85  -99.99999999999898  \\
            1.9  -99.99999999999994  \\
            1.95  -100.0000000000048  \\
            2.0  -100.00000000001172  \\
            2.05  -99.99999999999774  \\
            2.1  -100.0000000000007  \\
            2.15  -100.00000000000453  \\
            2.2  -100.00000000000647  \\
            2.25  -100.00000000000482  \\
            2.3  -98.46085591425853  \\
            2.35  -97.03177578669904  \\
            2.4  -95.50893173170678  \\
            2.45  -93.7699740042508  \\
            2.5  -91.83164936646136  \\
            2.55  -89.77250823084863  \\
            2.6  -87.67771966549232  \\
            2.65  -85.61089580116385  \\
            2.7  -83.60685661811965  \\
            2.75  -81.67644332932524  \\
            2.8  -79.81569106609713  \\
            2.85  -78.01444856905383  \\
            2.9  -76.26226349332532  \\
            2.95  -74.55127806468755  \\
            3.0  -72.87687048070863  \\
            3.05  -71.23703853735648  \\
            3.1  -69.6313606856199  \\
            3.15  -68.0600534896719  \\
            3.2  -66.52334506139252  \\
            3.25  -65.02117849110473  \\
            3.3  -63.553157362017565  \\
            3.35  -62.11862208185578  \\
            3.4  -60.71676653500995  \\
            3.45  -59.346740393104575  \\
            3.5  -58.00771515971085  \\
            3.55  -56.69891390399695  \\
            3.6  -55.41961507262862  \\
            3.65  -54.16914276155606  \\
            3.7  -52.94685322899541  \\
            3.75  -51.75212338854223  \\
            3.8  -50.58434345056485  \\
            3.85  -49.442913557703264  \\
            3.9  -48.32724319815763  \\
            3.95  -47.23675202314598  \\
            4.0  -46.170871013707696  \\
            4.05  -45.12904339617238  \\
            4.1  -44.110725094074915  \\
            4.15  -43.115384750175856  \\
            4.2  -42.142503459621885  \\
            4.25  -41.19157436598671  \\
            4.3  -40.26210223349907  \\
            4.35  -39.35360305792232  \\
            4.4  -38.46560373641622  \\
            4.45  -37.597641790735274  \\
            4.5  -36.74926512736938  \\
            4.55  -35.92003181775371  \\
            4.6  -35.10950988625541  \\
            4.65  -34.31727709930423  \\
            4.7  -33.542920753617096  \\
            4.75  -32.7860374642054  \\
            4.8  -32.046232953899555  \\
            4.85  -31.323121846128394  \\
            4.9  -30.616327462163376  \\
            4.95  -29.92548162336567  \\
            5.0  -29.2502244585521  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={9}, const plot, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -99.99999999999147  \\
            0.05  -100.00000000001944  \\
            0.1  -100.00000000002811  \\
            0.15  -100.00000000000882  \\
            0.2  -100.00000000000936  \\
            0.25  -100.0000000000019  \\
            0.3  -100.00000000001398  \\
            0.35  -100.00000000001204  \\
            0.4  -100.00000000001592  \\
            0.45  -100.00000000000442  \\
            0.5  -100.00000000000193  \\
            0.55  -100.00000000001563  \\
            0.6  -100.00000000002568  \\
            0.65  -99.99999999999898  \\
            0.7  -99.99999999999449  \\
            0.75  -100.00000000001059  \\
            0.8  -100.000000000026  \\
            0.85  -99.99999999999731  \\
            0.9  -100.00000000001839  \\
            0.95  -100.00000000001307  \\
            1.0  -99.99999999999781  \\
            1.05  -100.000000000006  \\
            1.1  -99.99999999999804  \\
            1.15  -100.00000000001886  \\
            1.2  -99.9999999999979  \\
            1.25  -100.00000000002453  \\
            1.3  -99.9999999999961  \\
            1.35  -100.00000000001125  \\
            1.4  -100.00000000001117  \\
            1.45  -99.99999999999615  \\
            1.5  -100.00000000001383  \\
            1.55  -100.00000000001302  \\
            1.6  -100.00000000000068  \\
            1.65  -99.99999999999974  \\
            1.7  -99.99999999999797  \\
            1.75  -100.00000000000884  \\
            1.8  -100.00000000000992  \\
            1.85  -100.00000000000404  \\
            1.9  -100.00000000001096  \\
            1.95  -99.99999999999201  \\
            2.0  -100.00000000001604  \\
            2.05  -100.00000000000675  \\
            2.1  -100.00000000002753  \\
            2.15  -100.00000000000546  \\
            2.2  -100.0000000000009  \\
            2.25  -100.00000000001381  \\
            2.3  -100.00000000000756  \\
            2.35  -100.00000000000328  \\
            2.4  -100.00000000000523  \\
            2.45  -100.00000000000597  \\
            2.5  -100.00000000000318  \\
            2.55  -100.00000000000577  \\
            2.6  -100.00000000000428  \\
            2.65  -100.00000000000543  \\
            2.7  -100.00000000000396  \\
            2.75  -100.00000000000654  \\
            2.8  -100.00000000000642  \\
            2.85  -100.00000000000264  \\
            2.9  -100.00000000000706  \\
            2.95  -100.00000000000585  \\
            3.0  -100.00000000000367  \\
            3.05  -98.48073879539443  \\
            3.1  -96.29383729001988  \\
            3.15  -94.3837590535081  \\
            3.2  -92.28967735637822  \\
            3.25  -89.84928497452148  \\
            3.3  -87.11030734740896  \\
            3.35  -84.21373856874771  \\
            3.4  -81.30584258189913  \\
            3.45  -78.49118462289489  \\
            3.5  -75.82083002630338  \\
            3.55  -73.30221185868555  \\
            3.6  -70.91724538907779  \\
            3.65  -68.63930437373341  \\
            3.7  -66.44455318075107  \\
            3.75  -64.31698949913343  \\
            3.8  -62.2487376192726  \\
            3.85  -60.23780176141029  \\
            3.9  -58.28517653823917  \\
            3.95  -56.39248538937149  \\
            4.0  -54.56059421231163  \\
            4.05  -52.78914066264709  \\
            4.1  -51.07667571567284  \\
            4.15  -49.42107853762722  \\
            4.2  -47.819988308916066  \\
            4.25  -46.27111562661245  \\
            4.3  -44.77239844965196  \\
            4.35  -43.32203081422357  \\
            4.4  -41.918416799791146  \\
            4.45  -40.560099116400174  \\
            4.5  -39.24569537504525  \\
            4.55  -37.97385683650531  \\
            4.6  -36.74325059747838  \\
            4.65  -35.55255874379789  \\
            4.7  -34.400486091542525  \\
            4.75  -33.2857696466004  \\
            4.8  -32.207185737779064  \\
            4.85  -31.163553440999788  \\
            4.9  -30.153734697949204  \\
            4.95  -29.17663233377469  \\
            5.0  -28.23118723313354  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={10}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  52.95471817737342  \\
            -0.05  60.64487792498292  \\
            0.0  -99.99999999999375  \\
            0.05  -86.25113551795  \\
            0.1  -57.554349249350096  \\
            0.15  -79.90531822203664  \\
            0.2  -100.0000000000097  \\
            0.25  -100.00000000001484  \\
            0.3  -100.00000000000418  \\
            0.35  -100.00000000001899  \\
            0.4  -100.00000000002004  \\
            0.45  -99.99999999999659  \\
            0.5  -100.00000000000901  \\
            0.55  -100.00000000002319  \\
            0.6  -100.00000000001907  \\
            0.65  -100.00000000001235  \\
            0.7  -100.0000000000037  \\
            0.75  -100.00000000000244  \\
            0.8  -100.00000000001083  \\
            0.85  -100.00000000001154  \\
            0.9  -99.99999999999842  \\
            0.95  -99.99999999999557  \\
            1.0  -100.00000000000603  \\
            1.05  -100.00000000000716  \\
            1.1  -100.00000000001278  \\
            1.15  -100.00000000001513  \\
            1.2  -100.00000000000094  \\
            1.25  -100.00000000000524  \\
            1.3  -100.0000000000004  \\
            1.35  -100.00000000000244  \\
            1.4  -99.99999999998748  \\
            1.45  -100.00000000001269  \\
            1.5  -100.00000000001049  \\
            1.55  -99.99999999998943  \\
            1.6  -99.99999999999869  \\
            1.65  -100.00000000000483  \\
            1.7  -100.00000000000448  \\
            1.75  -100.00000000000236  \\
            1.8  -100.0000000000148  \\
            1.85  -100.00000000001042  \\
            1.9  -100.00000000000085  \\
            1.95  -100.00000000000479  \\
            2.0  -99.71132583902417  \\
            2.05  -97.95678298612118  \\
            2.1  -96.91058405648285  \\
            2.15  -95.94174881160471  \\
            2.2  -94.72396709798193  \\
            2.25  -93.18614090105899  \\
            2.3  -91.39741812341315  \\
            2.35  -89.47305180677895  \\
            2.4  -87.51691716576512  \\
            2.45  -85.5976846160219  \\
            2.5  -83.74763996461199  \\
            2.55  -81.97250830544807  \\
            2.6  -80.26365956210766  \\
            2.65  -78.60795535129895  \\
            2.7  -76.99367693282251  \\
            2.75  -75.41291681424362  \\
            2.8  -73.86162259766495  \\
            2.85  -72.33852238612252  \\
            2.9  -70.84382971297386  \\
            2.95  -69.3782138280104  \\
            3.0  -67.94218851538388  \\
            3.05  -66.53587225030535  \\
            3.1  -65.15899157998557  \\
            3.15  -63.810998030099896  \\
            3.2  -62.49120507526217  \\
            3.25  -61.19889543106539  \\
            3.3  -59.933383702089024  \\
            3.35  -58.69404006834374  \\
            3.4  -57.48028879803025  \\
            3.45  -56.2915952607033  \\
            3.5  -55.12745116217502  \\
            3.55  -53.98736308850597  \\
            3.6  -52.870845813144214  \\
            3.65  -51.77741969513704  \\
            3.7  -50.70661068658146  \\
            3.75  -49.657951508517264  \\
            3.8  -48.63098298465649  \\
            3.85  -47.62525501310208  \\
            3.9  -46.640327035586616  \\
            3.95  -45.67576808244053  \\
            4.0  -44.731156552322474  \\
            4.05  -43.80607987819911  \\
            4.1  -42.90013418456352  \\
            4.15  -42.01292398880418  \\
            4.2  -41.14406196010882  \\
            4.25  -40.29316872680381  \\
            4.3  -39.459872715009006  \\
            4.35  -38.64381000257189  \\
            4.4  -37.84462417730828  \\
            4.45  -37.0619661941  \\
            4.5  -36.29549422945912  \\
            4.55  -35.544873534569284  \\
            4.6  -34.80977628853947  \\
            4.65  -34.08988145347112  \\
            4.7  -33.38487463245373  \\
            4.75  -32.69444793092294  \\
            4.8  -32.018299821474415  \\
            4.85  -31.35613501195533  \\
            4.9  -30.707664316566632  \\
            4.95  -30.072604529759648  \\
            5.0  -29.450678302739533  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\footnotesize}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-55.0mm}, width={7cm}, height={24.0mm}, scale only axis, scaled x ticks={false}, xlabel={Time (s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.1}, xmax={5.0}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Output $\omega_L$ (rad/s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={14.54205192392719}, ymax={254.94645655904355}, yticklabels={{$50$,$100$,$150$,$200$,$250$}}, ytick={{50.0,100.0,150.0,200.0,250.0}}, ytick align={inside}, yticklabel style={font={{\footnotesize}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={11}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  248.13069930592943  \\
            -0.05  247.9508199532999  \\
            0.0  248.14255831449776  \\
            0.05  247.9898011605221  \\
            0.1  246.81747094403985  \\
            0.15  244.5232719477505  \\
            0.2  241.4230473231889  \\
            0.25  238.00810110677153  \\
            0.3  234.7229539490535  \\
            0.35  231.83142469482704  \\
            0.4  229.3870984748184  \\
            0.45  227.28397452190382  \\
            0.5  225.34409966277252  \\
            0.55  223.4007017300502  \\
            0.6  221.35040451007697  \\
            0.65  219.1671117901452  \\
            0.7  216.88542946849321  \\
            0.75  214.56914224062461  \\
            0.8  212.28020430260432  \\
            0.85  210.05847886468996  \\
            0.9  207.91551055995416  \\
            0.95  205.83983392194483  \\
            1.0  203.80826703794366  \\
            1.05  201.7974456739331  \\
            1.1  199.79164988842587  \\
            1.15  197.7855091394971  \\
            1.2  195.78235211831552  \\
            1.25  193.79017821421726  \\
            1.3  191.8173793057489  \\
            1.35  189.86972871541795  \\
            1.4  187.94923333133806  \\
            1.45  186.05462506743748  \\
            1.5  184.1827910419034  \\
            1.55  182.3303559055777  \\
            1.6  180.49483576378026  \\
            1.65  178.67511658168485  \\
            1.7  176.87131733670162  \\
            1.75  175.08428488710146  \\
            1.8  173.31501036446275  \\
            1.85  171.56418851383737  \\
            1.9  169.8320210884291  \\
            1.95  168.118250490112  \\
            2.0  166.42233711891274  \\
            2.05  164.74367396493435  \\
            2.1  163.08175427616348  \\
            2.15  161.43625138335736  \\
            2.2  159.80701260452585  \\
            2.25  158.1939973471746  \\
            2.3  156.59719840387345  \\
            2.35  155.01657833103317  \\
            2.4  153.45203731909191  \\
            2.45  151.90341303562462  \\
            2.5  150.37050203956795  \\
            2.55  148.85308852766119  \\
            2.6  147.3509683678365  \\
            2.65  145.86396189188588  \\
            2.7  144.39191482400216  \\
            2.75  142.93469090565603  \\
            2.8  141.49216139939713  \\
            2.85  140.06419600756055  \\
            2.9  138.65065778487664  \\
            2.95  137.25140244136222  \\
            3.0  135.86628082957083  \\
            3.05  134.49514273616572  \\
            3.1  133.1378402746715  \\
            3.15  131.79422986669627  \\
            3.2  130.4641726034512  \\
            3.25  129.14753339084064  \\
            3.3  127.84417955772838  \\
            3.35  126.55397956502705  \\
            3.4  125.27680221109435  \\
            3.45  124.01251643322479  \\
            3.5  122.76099157248652  \\
            3.55  121.52209785714335  \\
            3.6  120.29570686660682  \\
            3.65  119.08169182223618  \\
            3.7  117.87992765966139  \\
            3.75  116.69029092545249  \\
            3.8  115.51265958593463  \\
            3.85  114.34691283677054  \\
            3.9  113.19293097275573  \\
            3.95  112.05059533768664  \\
            4.0  110.91978834085198  \\
            4.05  109.80039350878333  \\
            4.1  108.69229553936404  \\
            4.15  107.5953803353965  \\
            4.2  106.50953500914332  \\
            4.25  105.43464786190766  \\
            4.3  104.37060834980241  \\
            4.35  103.31730704788669  \\
            4.4  102.27463562145363  \\
            4.45  101.24248680802283  \\
            4.5  100.22075440887541  \\
            4.55  99.20933328618631  \\
            4.6  98.20811936125602  \\
            4.65  97.21700961048313  \\
            4.7  96.2359020576091  \\
            4.75  95.2646957625347  \\
            4.8  94.30329080809427  \\
            4.85  93.35158828644154  \\
            4.9  92.40949028632569  \\
            4.95  91.4768998818538  \\
            5.0  90.55372112267693  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12}, const plot, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  248.13069930592943  \\
            -0.05  247.9508199532999  \\
            0.0  248.14255831465346  \\
            0.05  247.9898011619425  \\
            0.1  246.81747094817064  \\
            0.15  244.5232719555378  \\
            0.2  241.4230473350141  \\
            0.25  238.00810112276267  \\
            0.3  234.7229539695338  \\
            0.35  231.83142472059478  \\
            0.4  229.38709850692635  \\
            0.45  227.28397456103983  \\
            0.5  225.34409970877718  \\
            0.55  223.40070178191368  \\
            0.6  221.35040456634223  \\
            0.65  219.16711184943856  \\
            0.7  216.88542952992805  \\
            0.75  214.56914230394904  \\
            0.8  212.2802043680944  \\
            0.85  210.05847893288922  \\
            0.9  207.9155106313856  \\
            0.95  205.83983399689987  \\
            1.0  203.80826711640404  \\
            1.05  201.7974457556193  \\
            1.1  199.7916499729258  \\
            1.15  197.7855092264058  \\
            1.2  195.78235220563406  \\
            1.25  193.79017828983464  \\
            1.3  191.81737935485597  \\
            1.35  189.86972872752904  \\
            1.4  187.94923329623768  \\
            1.45  186.05462496973269  \\
            1.5  184.1827908604685  \\
            1.55  182.33035561870926  \\
            1.6  180.49483535675725  \\
            1.65  178.67511605229652  \\
            1.7  176.87131669586563  \\
            1.75  175.08428415446534  \\
            1.8  173.31500956122662  \\
            1.85  171.56418765595166  \\
            1.9  169.8320201826997  \\
            1.95  168.11824953417997  \\
            2.0  166.42233610441966  \\
            2.05  164.74367288210922  \\
            2.1  163.08175311790552  \\
            2.15  161.43625014748767  \\
            2.2  159.80701129383502  \\
            2.25  158.19399596775526  \\
            2.3  156.59719696272458  \\
            2.35  155.0165768339396  \\
            2.4  153.45203576944215  \\
            2.45  151.90341143433946  \\
            2.5  150.37050038587643  \\
            2.55  148.85308682023765  \\
            2.6  147.35096660581667  \\
            2.65  145.86396007544897  \\
            2.7  144.3919129544357  \\
            2.75  142.93468898502167  \\
            2.8  141.49215943002253  \\
            2.85  140.06419399157616  \\
            2.9  138.6506557239405  \\
            2.95  137.2514003366153  \\
            3.0  135.86627868177337  \\
            3.05  134.49514054591748  \\
            3.1  133.13783804261607  \\
            3.15  131.79422759364866  \\
            3.2  130.46417029042553  \\
            3.25  129.14753103899594  \\
            3.3  127.84417716827616  \\
            3.35  126.55397713914222  \\
            3.4  125.27679974985813  \\
            3.45  124.01251393761234  \\
            3.5  122.760989043389  \\
            3.55  121.52209529540579  \\
            3.6  120.2957042730646  \\
            3.65  119.08168919773954  \\
            3.7  117.87992500508267  \\
            3.75  116.69028824167768  \\
            3.8  115.5126568738497  \\
            3.85  114.34691009724743  \\
            3.9  113.1929282066418  \\
            3.95  112.05059254580085  \\
            4.0  110.91978552398677  \\
            4.05  109.80039066771062  \\
            4.1  108.69229267484114  \\
            4.15  107.59537744817244  \\
            4.2  106.50953209996169  \\
            4.25  105.43464493150542  \\
            4.3  104.37060539890709  \\
            4.35  103.31730407721335  \\
            4.4  102.27463263170327  \\
            4.45  101.24248379988202  \\
            4.5  100.2207513830168  \\
            4.55  99.20933024326938  \\
            4.6  98.2081163019285  \\
            4.65  97.21700653538174  \\
            4.7  96.2358989673603  \\
            4.75  95.26469265775509  \\
            4.8  94.30328768939023  \\
            4.85  93.35158515440895  \\
            4.9  92.40948714154982  \\
            4.95  91.47689672490938  \\
            5.0  90.55371795412829  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={13}, const plot, draw opacity={0.8}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  248.13069930592943  \\
            -0.05  247.9508199532999  \\
            0.0  248.11645605010318  \\
            0.05  247.72540515747704  \\
            0.1  245.89409715607994  \\
            0.15  242.59118562757246  \\
            0.2  238.28301260739553  \\
            0.25  233.6231603252625  \\
            0.3  229.25786482491637  \\
            0.35  225.60381117665398  \\
            0.4  222.73874432454255  \\
            0.45  220.43854133363672  \\
            0.5  218.31849051679566  \\
            0.55  216.00641696283688  \\
            0.6  213.2775825125598  \\
            0.65  210.10899432996317  \\
            0.7  206.6487202704321  \\
            0.75  203.12802998005614  \\
            0.8  199.75988173737855  \\
            0.85  196.6638680560096  \\
            0.9  193.84018370048594  \\
            0.95  191.1927092149405  \\
            1.0  188.5831590770744  \\
            1.05  185.89028247866378  \\
            1.1  183.05128830085437  \\
            1.15  180.0736563335415  \\
            1.2  177.01872307228678  \\
            1.25  173.96857748804558  \\
            1.3  170.99172285796135  \\
            1.35  168.120416519778  \\
            1.4  165.34578387126035  \\
            1.45  162.62906027880672  \\
            1.5  159.92168211647942  \\
            1.55  157.18509502732613  \\
            1.6  154.40302411232406  \\
            1.65  151.58314070876688  \\
            1.7  148.74956847267794  \\
            1.75  145.93077221294666  \\
            1.8  143.14819514546113  \\
            1.85  140.40969270312652  \\
            1.9  137.70925525123593  \\
            1.95  135.03190153327324  \\
            2.0  132.3609334384865  \\
            2.05  129.68441647441065  \\
            2.1  126.99864461660626  \\
            2.15  124.30789609440555  \\
            2.2  121.62129006746356  \\
            2.25  118.94846686443503  \\
            2.3  116.29711865668682  \\
            2.35  113.67790275840026  \\
            2.4  111.10316815793341  \\
            2.45  108.58232935720783  \\
            2.5  106.1203373329369  \\
            2.55  103.71823858791464  \\
            2.6  101.37456877082647  \\
            2.65  99.0867441654922  \\
            2.7  96.85205311680946  \\
            2.75  94.66817252490284  \\
            2.8  92.53330988786298  \\
            2.85  90.44612609590966  \\
            2.9  88.40557575720182  \\
            2.95  86.41075385202619  \\
            3.0  84.46078920212285  \\
            3.05  82.55479062446315  \\
            3.1  80.69183346670131  \\
            3.15  78.87096909198792  \\
            3.2  77.09124243433992  \\
            3.25  75.35170822702422  \\
            3.3  73.65144181107384  \\
            3.35  71.98954413101532  \\
            3.4  70.36514239987763  \\
            3.45  68.7773883837769  \\
            3.5  67.22545592028683  \\
            3.55  65.70853866193809  \\
            3.6  64.22584845526224  \\
            3.65  62.776614371372716  \\
            3.7  61.360082211551735  \\
            3.75  59.975514270148636  \\
            3.8  58.62218917983356  \\
            3.85  57.2994017347017  \\
            3.9  56.006462650183806  \\
            3.95  54.74269826065846  \\
            4.0  53.507450175330064  \\
            4.05  52.300074916358895  \\
            4.1  51.119943557933965  \\
            4.15  49.96644137705036  \\
            4.2  48.838967519842356  \\
            4.25  47.73693468288171  \\
            4.3  46.65976880685752  \\
            4.35  45.606908779800875  \\
            4.4  44.5778061476659  \\
            4.45  43.57192483097229  \\
            4.5  42.588740846969465  \\
            4.55  41.627742037255366  \\
            4.6  40.68842780098831  \\
            4.65  39.770308833848254  \\
            4.7  38.87290687283046  \\
            4.75  37.99575444685718  \\
            4.8  37.138394633115624  \\
            4.85  36.30038081898291  \\
            4.9  35.48127646938197  \\
            4.95  34.680654899414556  \\
            5.0  33.89809905212957  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={14}, const plot, draw opacity={0.6}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  248.13069930592943  \\
            -0.05  247.9508199532999  \\
            0.0  248.11645605010318  \\
            0.05  247.72540515747698  \\
            0.1  245.8679892397409  \\
            0.15  242.3605926865691  \\
            0.2  237.66858132628317  \\
            0.25  232.60864222156113  \\
            0.3  227.97918817831402  \\
            0.35  224.26923544146544  \\
            0.4  221.53796216628888  \\
            0.45  219.4762717227526  \\
            0.5  217.5923189034319  \\
            0.55  215.42847336414363  \\
            0.6  212.72354953779057  \\
            0.65  209.4710548938899  \\
            0.7  205.8721402284836  \\
            0.75  202.22105100063942  \\
            0.8  198.7784532370806  \\
            0.85  195.6817358812001  \\
            0.9  192.91821608694332  \\
            0.95  190.35892820308317  \\
            1.0  187.8287690853795  \\
            1.05  185.18005706336677  \\
            1.1  182.34169536836652  \\
            1.15  179.33053093186078  \\
            1.2  176.22805347823018  \\
            1.25  173.13776054228933  \\
            1.3  170.14267493061328  \\
            1.35  167.27866308283566  \\
            1.4  164.53033457855463  \\
            1.45  161.8466536762541  \\
            1.5  159.16667592686034  \\
            1.55  156.44394684692674  \\
            1.6  153.66081805873878  \\
            1.65  150.82935431828525  \\
            1.7  147.9810990395312  \\
            1.75  145.15163757765288  \\
            1.8  142.36666475436706  \\
            1.85  139.63440642669886  \\
            1.9  136.94595874695054  \\
            1.95  134.28188330210406  \\
            2.0  131.62141012161285  \\
            2.05  128.95034609709543  \\
            2.1  126.26502148172132  \\
            2.15  123.57158692749842  \\
            2.2  120.88182282059844  \\
            2.25  118.20768433375235  \\
            2.3  115.55684068899004  \\
            2.35  112.93066190174567  \\
            2.4  110.32492100195189  \\
            2.45  107.73242557919895  \\
            2.5  105.14623305923786  \\
            2.55  102.5621498379604  \\
            2.6  99.9797309592425  \\
            2.65  97.40170241230118  \\
            2.7  94.8323253743131  \\
            2.75  92.27551140865661  \\
            2.8  89.73343253121847  \\
            2.85  87.20604305457604  \\
            2.9  84.69151272036329  \\
            2.95  82.18723441724823  \\
            3.0  79.69092307783683  \\
            3.05  77.20257132123491  \\
            3.1  74.73189696116569  \\
            3.15  72.29954417115788  \\
            3.2  69.92765591838024  \\
            3.25  67.63181121788617  \\
            3.3  65.41884292019209  \\
            3.35  63.28833915146925  \\
            3.4  61.23559850771061  \\
            3.45  59.25445491615483  \\
            3.5  57.33919322729869  \\
            3.55  55.48542423001009  \\
            3.6  53.69016122249163  \\
            3.65  51.951460947404854  \\
            3.7  50.267945947835614  \\
            3.75  48.63840735743764  \\
            3.8  47.06156692940067  \\
            3.85  45.53599158209365  \\
            3.9  44.06011158780573  \\
            3.95  42.632286325154226  \\
            4.0  41.25087449636488  \\
            4.05  39.91428524664934  \\
            4.1  38.6210037250437  \\
            4.15  37.36959537850846  \\
            4.2  36.15869754332615  \\
            4.25  34.98700655238753  \\
            4.3  33.85326595055152  \\
            4.35  32.7562583885177  \\
            4.4  31.694801439741386  \\
            4.45  30.667746310935428  \\
            4.5  29.673978065190273  \\
            4.55  28.71241620615126  \\
            4.6  27.7820149326891  \\
            4.65  26.881762816774586  \\
            4.7  26.010681959394216  \\
            4.75  25.167826818635355  \\
            4.8  24.352282917828354  \\
            4.85  23.563165586499032  \\
            4.9  22.799618812615616  \\
            4.95  22.060814222594892  \\
            5.0  21.34595016831728  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={15}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1  248.13069930592943  \\
            -0.05  247.9508199532999  \\
            0.0  248.11645605010318  \\
            0.05  247.73616350549847  \\
            0.1  245.9941908288597  \\
            0.15  242.89901217186093  \\
            0.2  238.90543766504538  \\
            0.25  234.56253436381283  \\
            0.3  230.3976483025822  \\
            0.35  226.77499419948848  \\
            0.4  223.79240251939044  \\
            0.45  221.29690226819335  \\
            0.5  218.98983105454877  \\
            0.55  216.56531321942245  \\
            0.6  213.82452522055522  \\
            0.65  210.72827804304364  \\
            0.7  207.38048225898658  \\
            0.75  203.9620117015329  \\
            0.8  200.64899942873657  \\
            0.85  197.5487398532539  \\
            0.9  194.67343526805269  \\
            0.95  191.95413095737783  \\
            1.0  189.28189667313868  \\
            1.05  186.55576880831305  \\
            1.1  183.71844829758518  \\
            1.15  180.76895633246997  \\
            1.2  177.7520492027108  \\
            1.25  174.73280910397577  \\
            1.3  171.76866503293346  \\
            1.35  168.88966811663116  \\
            1.4  166.0926987395167  \\
            1.45  163.3490395252156  \\
            1.5  160.61992543943833  \\
            1.55  157.87278415679015  \\
            1.6  155.09203927564778  \\
            1.65  152.28154469330966  \\
            1.7  149.4593759074451  \\
            1.75  146.6483838096924  \\
            1.8  143.86681944782774  \\
            1.85  141.12247588398324  \\
            1.9  138.41182650391195  \\
            1.95  135.72350810580153  \\
            2.0  133.04424602685057  \\
            2.05  130.36665793261784  \\
            2.1  127.69808036942591  \\
            2.15  125.05500736906116  \\
            2.2  122.45323269039395  \\
            2.25  119.9034002858217  \\
            2.3  117.41038348697465  \\
            2.35  114.9746444833769  \\
            2.4  112.59413877885184  \\
            2.45  110.2659331625283  \\
            2.5  107.98722724771741  \\
            2.55  105.75580266086943  \\
            2.6  103.57007443168338  \\
            2.65  101.42894023684987  \\
            2.7  99.33157729897536  \\
            2.75  97.27727242944934  \\
            2.8  95.26531603398276  \\
            2.85  93.2949563606131  \\
            2.9  91.36539506204048  \\
            2.95  89.47580337814298  \\
            3.0  87.625343313559  \\
            3.05  85.81318502831297  \\
            3.1  84.03851738686869  \\
            3.15  82.30055217972604  \\
            3.2  80.59852406599441  \\
            3.25  78.93168842392808  \\
            3.3  77.29931873801277  \\
            3.35  75.7007044237415  \\
            3.4  74.13514939157537  \\
            3.45  72.60197128312578  \\
            3.5  71.10050115810141  \\
            3.55  69.63008340090254  \\
            3.6  68.19007567706339  \\
            3.65  66.77984884700835  \\
            3.7  65.39878680733285  \\
            3.75  64.04628626783595  \\
            3.8  62.72175648805822  \\
            3.85  61.42461899758749  \\
            3.9  60.15430731768391  \\
            3.95  58.91026669357938  \\
            4.0  57.69195384024761  \\
            4.05  56.498836700525175  \\
            4.1  55.3303942129088  \\
            4.15  54.18611608635693  \\
            4.2  53.0655025801582  \\
            4.25  51.9680642878009  \\
            4.3  50.89332192446543  \\
            4.35  49.840806118167016  \\
            4.4  48.81005720473361  \\
            4.45  47.80062502680071  \\
            4.5  46.81206873692611  \\
            4.55  45.843956604838  \\
            4.6  44.89586582875971  \\
            4.65  43.96738235071428  \\
            4.7  43.05810067569908  \\
            4.75  42.16762369462242  \\
            4.8  41.29556251090531  \\
            4.85  40.44153627066231  \\
            4.9  39.60517199638495  \\
            4.95  38.78610442405628  \\
            5.0  37.98397584362915  \\
        }
        ;
\end{axis}
\end{tikzpicture}

